Simulation of Underwater RF Wireless Sensor Networks using Castalia

We use real measurements of the underwater channel to simulate a whole underwater RF wireless sensor networks, including propagation impairments (e.g., noise, interference), radio hardware (e.g., modulation scheme, bandwidth, transmit power), hardware limitations (e.g., clock drift, transmission buffer) and complete MAC and routing protocols. The results should be useful for designing centralized and distributed algorithms for applications like monitoring, event detection, localization and aid to navigation. We also explain the changes that have to be done to Castalia in order to perform the simulations.

==> channel_coefficient.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.32\columnwidth,
%at={(1.625in,0.793in)},
scale only axis,
xmin=2,
xmax=6,
xtick={2, 3, 4, 5, 6},
xlabel={Distance (m)},
xmajorgrids,
ymin=65,
ymax=130,
ytick={ 70,  80,  90, 100, 110, 120},
ylabel={Path loss (dB)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=3.0pt,only marks,mark=*,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
2	69.5\\
3	78.5\\
4	88\\
5	98\\
6	112\\
};
\addlegendentry{Measurements @ 46 kHz};

\addplot [color=red,dashed,line width=1.5pt,mark=o,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
2	68.3\\
3	78.75\\
4	89.2\\
5	99.65\\
6	110.1\\
};
\addlegendentry{Linear model};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark options={solid,draw=blue}]
  table[row sep=crcr]{%
2	69.5\\
3	82.949913882598\\
4	92.492779650006\\
5	99.8948013988973\\
6	105.942693532604\\
};
\addlegendentry{Free-space model};

\end{axis}
\end{tikzpicture}%


==> diffusion_broadcast_async.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.83\columnwidth,
height=0.2\columnwidth,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=90,
xmajorgrids,
ymajorgrids,
xlabel=$\delta$,
ylabel=Packets (\%),
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark options={solid,draw=blue}]
  table[row sep=crcr]{%
0 	0\\
0.01 	3.53382\\
%0.02		4.58125\\
%0.03		7.30703\\
%0.04		9.725\\
0.05		12.09297\\
0.1	24.72344\\
0.2	49.3\\
0.3	54.01563\\
0.4	58.51797\\
0.5	62.86641\\
0.6	67.05469\\
0.7	71.47891\\
0.8	75.98438\\
0.9	80.47578\\
1	84.89609\\
};
\end{axis}
\end{tikzpicture}%

==> diffusion_unicast.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.27\columnwidth,
scale only axis,
xmin=0,
xmax=40,
ymin=10,
ymax=100,
xmajorgrids,
ymajorgrids,
xlabel = Unicast time (s),
ylabel = Packets (\%),
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.5pt,mark=o,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
0.1	17.40325\\
1	20.7379\\
5	43.6653\\
10	69.9153\\
20	94.7903\\
25	97.0363\\
30	97.75805\\
40	98.59275\\
};
\addlegendentry{Contention = 10s};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark options={solid,draw=blue}]
  table[row sep=crcr]{%
0.1	49.69355\\
1	67.62905\\
5	86.0524\\
10	92.7016\\
20	97.68145\\
25	97.8992\\
30	98.20565\\
40	98.97175\\
};
\addlegendentry{Contention = 50s};

\addplot [color=black,solid,line width=1.5pt,mark=asterisk,mark options={solid,draw=black}]
  table[row sep=crcr]{%
0.1	55.31855\\
1	85.9476\\
5	95.31855\\
10	95.75805\\
20	97.88305\\
25	98.18145\\
30	98.38305\\
40	98.8508\\
};
\addlegendentry{Contention = 100s};

%\addplot [color=cyan,dashed,line width=1.5pt,mark=square,mark options={solid,draw=cyan}]
%  table[row sep=crcr]{%
%0.1	55.60485\\
%1	87.1976\\
%5	96.4516\\
%10	98.3347\\
%20	98.3387\\
%25	98.4758\\
%30	98.99595\\
%40	99.14115\\
%};
%\addlegendentry{Contention time = 200};

\end{axis}
\end{tikzpicture}%

==> fading.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
xmin=0,
xmax=105.7,
xlabel={Minutes},
xmajorgrids,
ymajorgrids,
ymin=-94,
ymax=-84,
ylabel={dBm},
axis background/.style={fill=white},
%title={Amplitude time evolution for Tx-Rx = 6m. RBW: 1KHz. Amp: ON. Att: 0dB. Date: 18-mar-2016},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
0.0333333333333333	-89.90288214\\
0.133333333333333	-89.25675635\\
0.233333333333333	-88.50748877\\
0.333333333333333	-87.4204679\\
0.433333333333333	-88.70525793\\
0.533333333333333	-90.35152106\\
0.633333333333333	-89.28086523\\
0.733333333333333	-87.97275214\\
0.833333333333333	-88.23136572\\
0.933333333333333	-88.24995093\\
1.03333333333333	-88.80244879\\
1.13333333333333	-88.87981085\\
1.23333333333333	-87.71958594\\
1.33333333333333	-87.31921057\\
1.43333333333333	-88.79388098\\
1.53333333333333	-88.26090674\\
1.63333333333333	-89.56432776\\
1.73333333333333	-89.70756964\\
1.83333333333333	-87.88021521\\
1.93333333333333	-89.14870123\\
2.03333333333333	-87.18563513\\
2.13333333333333	-87.61156897\\
2.23333333333333	-87.77775244\\
2.33333333333333	-89.08248572\\
2.43333333333333	-87.88491492\\
2.53333333333333	-89.07751898\\
2.63333333333333	-89.08169989\\
2.73333333333333	-89.42965369\\
2.83333333333333	-89.90089087\\
2.93333333333333	-89.81529669\\
3.03333333333333	-87.90934424\\
3.13333333333333	-88.9166532\\
3.23333333333333	-89.21473364\\
3.33333333333333	-87.54253821\\
3.43333333333333	-88.41669897\\
3.53333333333333	-89.39992194\\
3.63333333333333	-88.83811621\\
3.73333333333333	-89.20982031\\
3.83333333333333	-90.46720557\\
3.93333333333333	-88.80807166\\
4.03333333333333	-88.36736731\\
4.13333333333333	-88.9010282\\
4.23333333333333	-88.44609503\\
4.33333333333333	-88.06240515\\
4.43333333333333	-89.22543005\\
4.53333333333333	-89.42146735\\
4.63333333333333	-88.62382941\\
4.73333333333333	-88.15948157\\
4.83333333333333	-88.43497137\\
4.93333333333333	-88.16647009\\
5.03333333333333	-88.613133\\
5.13333333333333	-87.77806525\\
5.23333333333333	-88.29175238\\
5.33333333333333	-88.97037177\\
5.43333333333333	-89.58599524\\
5.53333333333333	-89.2782865\\
5.63333333333333	-88.01275305\\
5.73333333333333	-87.94829993\\
5.83333333333333	-88.52709631\\
5.93333333333333	-87.86498694\\
6.03333333333333	-88.49274115\\
6.13333333333333	-87.38063483\\
6.23333333333333	-89.38047461\\
6.33333333333333	-89.24593787\\
6.43333333333333	-88.86709265\\
6.53333333333333	-89.15538458\\
6.63333333333333	-89.02437262\\
6.73333333333333	-90.57497076\\
6.83333333333333	-89.38253455\\
6.93333333333333	-88.49961523\\
7.03333333333333	-89.16539435\\
7.13333333333333	-88.9709516\\
7.23333333333333	-87.68294196\\
7.33333333333333	-87.70278601\\
7.43333333333333	-89.26742224\\
7.53333333333333	-88.75458197\\
7.63333333333333	-88.73135809\\
7.73333333333333	-90.44440894\\
7.83333333333333	-89.61060004\\
7.93333333333333	-88.79262213\\
8.03333333333333	-88.11682562\\
8.13333333333333	-88.6482511\\
8.23333333333333	-88.66689734\\
8.33333333333333	-89.95010809\\
8.43333333333333	-88.66295294\\
8.53333333333333	-88.46754889\\
8.63333333333333	-88.37477545\\
8.73333333333333	-88.76104407\\
8.83333333333333	-89.27671484\\
8.93333333333333	-88.48745398\\
9.03333333333333	-89.23991827\\
9.13333333333333	-89.69546179\\
9.23333333333333	-90.08068518\\
9.33333333333333	-88.57074408\\
9.43333333333333	-88.28903632\\
9.53333333333333	-88.25190405\\
9.63333333333333	-88.43172888\\
9.73333333333333	-89.72753577\\
9.83333333333333	-89.59833197\\
9.93333333333333	-88.2270246\\
10.0333333333333	-88.27962927\\
10.1333333333333	-89.61867957\\
10.2333333333333	-89.1219068\\
10.3333333333333	-88.1482511\\
10.4333333333333	-88.67997412\\
10.5333333333333	-88.96149115\\
10.6333333333333	-88.83081488\\
10.7333333333333	-88.01223425\\
10.8333333333333	-88.98373083\\
10.9333333333333	-88.62540869\\
11.0333333333333	-89.24837164\\
11.1333333333333	-89.45852332\\
11.2333333333333	-88.28323798\\
11.3333333333333	-87.34895758\\
11.4333333333333	-89.3929563\\
11.5333333333333	-90.06404547\\
11.6333333333333	-89.84074072\\
11.7333333333333	-87.76075415\\
11.8333333333333	-87.37647681\\
11.9333333333333	-91.324513\\
12.0333333333333	-89.9011579\\
12.1333333333333	-88.67519049\\
12.2333333333333	-88.13814978\\
12.3333333333333	-88.61937384\\
12.4333333333333	-89.30093817\\
12.5333333333333	-89.61986212\\
12.6333333333333	-89.26544623\\
12.7333333333333	-87.81435828\\
12.8333333333333	-89.34838538\\
12.9333333333333	-88.80620245\\
13.0333333333333	-89.21475653\\
13.1333333333333	-87.93121008\\
13.2333333333333	-89.21619086\\
13.3333333333333	-89.44478278\\
13.4333333333333	-90.16642432\\
13.5333333333333	-89.9692655\\
13.6333333333333	-88.49577002\\
13.7333333333333	-88.19594244\\
13.8333333333333	-89.11568121\\
13.9333333333333	-87.8859754\\
14.0333333333333	-89.2316709\\
14.1333333333333	-87.71686224\\
14.2333333333333	-89.13386969\\
14.3333333333333	-87.99375586\\
14.4333333333333	-88.23567633\\
14.5333333333333	-88.52035193\\
14.6333333333333	-88.45790533\\
14.7333333333333	-89.0157514\\
14.8333333333333	-87.6628385\\
14.9333333333333	-88.69832281\\
15.0333333333333	-87.7748075\\
15.1333333333333	-88.77991156\\
15.2333333333333	-88.62687354\\
15.3333333333333	-89.60091833\\
15.4333333333333	-88.8391767\\
15.5333333333333	-88.07533698\\
15.6333333333333	-88.49532751\\
15.7333333333333	-87.74672369\\
15.8333333333333	-88.72851996\\
15.9333333333333	-89.46483282\\
16.0333333333333	-88.76127295\\
16.1333333333333	-88.81345801\\
16.2333333333333	-88.26627783\\
16.3333333333333	-89.29124121\\
16.4333333333333	-90.10931067\\
16.5333333333333	-88.45848517\\
16.6333333333333	-88.9360929\\
16.7333333333333	-90.19523291\\
16.8333333333333	-89.2917066\\
16.9333333333333	-90.85483984\\
17.0333333333333	-90.26077704\\
17.1333333333333	-89.29020361\\
17.2333333333333	-89.30770544\\
17.3333333333333	-88.96572546\\
17.4333333333333	-87.69749121\\
17.5333333333333	-88.38808112\\
17.6333333333333	-88.37427191\\
17.7333333333333	-88.64382605\\
17.8333333333333	-89.35023169\\
17.9333333333333	-87.34454779\\
18.0333333333333	-88.42364935\\
18.1333333333333	-88.92471747\\
18.2333333333333	-88.99603705\\
18.3333333333333	-88.45687537\\
18.4333333333333	-88.40713171\\
18.5333333333333	-87.42114691\\
18.6333333333333	-90.22255377\\
18.7333333333333	-88.06608252\\
18.8333333333333	-89.10264258\\
18.9333333333333	-89.51245551\\
19.0333333333333	-89.45251898\\
19.1333333333333	-89.40794043\\
19.2333333333333	-88.63387732\\
19.3333333333333	-87.64623694\\
19.4333333333333	-90.67281012\\
19.5333333333333	-88.06762366\\
19.6333333333333	-89.254849\\
19.7333333333333	-88.48765234\\
19.8333333333333	-88.44583563\\
19.9333333333333	-88.47698645\\
20.0333333333333	-89.11913733\\
20.1333333333333	-87.44511847\\
20.2333333333333	-87.94236426\\
20.3333333333333	-86.7317243\\
20.4333333333333	-88.70232062\\
20.5333333333333	-89.14563422\\
20.6333333333333	-87.23262457\\
20.7333333333333	-89.56948523\\
20.8333333333333	-89.14727454\\
20.9333333333333	-88.80535559\\
21.0333333333333	-88.09174017\\
21.1333333333333	-88.77456335\\
21.2333333333333	-89.87360052\\
21.3333333333333	-87.74029974\\
21.4333333333333	-88.51112036\\
21.5333333333333	-89.64357428\\
21.6333333333333	-88.5076795\\
21.7333333333333	-88.75915198\\
21.8333333333333	-88.30295233\\
21.9333333333333	-89.99306921\\
22.0333333333333	-88.08881049\\
22.1333333333333	-87.99275641\\
22.2333333333333	-88.91898779\\
22.3333333333333	-88.41524939\\
22.4333333333333	-88.74357275\\
22.5333333333333	-88.05435614\\
22.6333333333333	-88.68868689\\
22.7333333333333	-88.61259131\\
22.8333333333333	-89.21242957\\
22.9333333333333	-87.85198645\\
23.0333333333333	-88.78219275\\
23.1333333333333	-89.68726782\\
23.2333333333333	-88.97578864\\
23.3333333333333	-88.47058539\\
23.4333333333333	-87.34814124\\
23.5333333333333	-88.85404639\\
23.6333333333333	-89.11883978\\
23.7333333333333	-88.7323194\\
23.8333333333333	-88.72755103\\
23.9333333333333	-88.46433691\\
24.0333333333333	-88.02962164\\
24.1333333333333	-88.5196958\\
24.2333333333333	-90.5617948\\
24.3333333333333	-88.12476019\\
24.4333333333333	-88.89648871\\
24.5333333333333	-88.30911688\\
24.6333333333333	-89.90261511\\
24.7333333333333	-88.26527075\\
24.8333333333333	-88.12348608\\
24.9333333333333	-87.51562933\\
25.0333333333333	-87.78705267\\
25.1333333333333	-87.74990515\\
25.2333333333333	-88.65556006\\
25.3333333333333	-88.95548682\\
25.4333333333333	-87.49629645\\
25.5333333333333	-89.4332395\\
25.6333333333333	-88.8571134\\
25.7333333333333	-89.55834631\\
25.8333333333333	-88.6735578\\
25.9333333333333	-87.4245191\\
26.0333333333333	-87.11236243\\
26.1333333333333	-87.97328619\\
26.2333333333333	-87.77865271\\
26.3333333333333	-88.66001563\\
26.4333333333333	-89.32368903\\
26.5333333333333	-88.19437079\\
26.6333333333333	-89.94903998\\
26.7333333333333	-88.72182135\\
26.8333333333333	-87.36316351\\
26.9333333333333	-89.64571814\\
27.0333333333333	-88.82156042\\
27.1333333333333	-88.70581488\\
27.2333333333333	-90.11916785\\
27.3333333333333	-88.01642279\\
27.4333333333333	-89.426724\\
27.5333333333333	-88.81589941\\
27.6333333333333	-89.38495306\\
27.7333333333333	-89.00317053\\
27.8333333333333	-89.45760779\\
27.9333333333333	-89.307797\\
28.0333333333333	-89.7709165\\
28.1333333333333	-88.52307562\\
28.2333333333333	-89.10032324\\
28.3333333333333	-88.76467566\\
28.4333333333333	-89.96166663\\
28.5333333333333	-89.12992529\\
28.6333333333333	-89.09270911\\
28.7333333333333	-88.67958502\\
28.8333333333333	-88.39403967\\
28.9333333333333	-87.83192114\\
29.0333333333333	-88.15777258\\
29.1333333333333	-88.24667029\\
29.2333333333333	-88.43690924\\
29.3333333333333	-88.55362372\\
29.4333333333333	-89.18520026\\
29.5333333333333	-88.75553564\\
29.6333333333333	-87.80826239\\
29.7333333333333	-88.11642126\\
29.8333333333333	-89.16135077\\
29.9333333333333	-88.89079718\\
30.0333333333333	-88.73968176\\
30.1333333333333	-89.36735205\\
30.2333333333333	-87.6192594\\
30.3333333333333	-89.43623785\\
30.4333333333333	-87.96854834\\
30.5333333333333	-88.8324552\\
30.6333333333333	-87.67168097\\
30.7333333333333	-89.16634039\\
30.9666666666667	-89.00799231\\
31.0666666666667	-89.29669623\\
31.1666666666667	-88.50539069\\
31.2666666666667	-90.27228979\\
31.3666666666667	-88.09090094\\
31.4666666666667	-88.84490637\\
31.5666666666667	-88.58042578\\
31.6666666666667	-88.9216123\\
31.7666666666667	-91.01417212\\
31.8666666666667	-89.94740729\\
31.9666666666667	-89.72536139\\
32.0666666666667	-88.69256262\\
32.1666666666667	-88.5620542\\
32.2666666666667	-89.22422461\\
32.3666666666667	-89.08717017\\
32.4666666666667	-87.39137701\\
32.5666666666667	-88.60631232\\
32.6666666666667	-88.74291663\\
32.7666666666667	-89.71156744\\
32.8666666666667	-88.76276068\\
32.9666666666667	-88.75885443\\
33.0666666666667	-88.88258795\\
33.1666666666667	-88.00132422\\
33.2666666666667	-88.27106909\\
33.3666666666667	-89.06307654\\
33.4666666666667	-88.66640906\\
33.5666666666667	-89.08881812\\
33.6666666666667	-89.21528296\\
33.7666666666667	-89.15118842\\
33.8666666666667	-88.28671698\\
33.9666666666667	-88.99306921\\
34.2	-89.1328092\\
34.3	-87.48043494\\
34.4	-89.33279089\\
34.5	-89.38102393\\
34.6	-88.57717566\\
34.7	-88.84788184\\
34.8	-89.25296454\\
34.9	-90.09559302\\
35	-88.22997717\\
35.1	-88.98336462\\
35.2	-87.94176917\\
35.3	-88.58053259\\
35.4	-89.71951727\\
35.5	-89.46143011\\
35.6	-88.15770392\\
35.7	-87.46505408\\
35.8	-88.53757147\\
35.9007511737089	-89.5869718\\
36.0007511737089	-88.4571424\\
36.1007511737089	-89.2900968\\
36.2007511737089	-88.53237585\\
36.3007511737089	-89.50353674\\
36.4007511737089	-88.58532385\\
36.5007511737089	-89.0373197\\
36.6007511737089	-88.24201636\\
36.7007511737089	-88.50732092\\
36.8007511737089	-88.48087744\\
36.9007511737089	-88.65512518\\
37.0007511737089	-88.38332037\\
37.1007511737089	-88.84090094\\
37.2007511737089	-87.68683295\\
37.3007511737089	-88.62698798\\
37.4007511737089	-89.09579138\\
37.5007511737089	-89.09902625\\
37.6007511737089	-88.55165533\\
37.7007511737089	-87.79256873\\
37.8007511737089	-90.2608457\\
37.9007511737089	-88.96185736\\
38.0007511737089	-89.74351172\\
38.1007511737089	-88.02115302\\
38.2007511737089	-88.96610693\\
38.3007511737089	-89.08892493\\
38.4007511737089	-88.84605841\\
38.5007511737089	-87.85155157\\
38.6007511737089	-88.96920447\\
38.7007511737089	-88.62096075\\
38.8007511737089	-88.89192633\\
38.9007511737089	-88.8831449\\
39.0007511737089	-89.48711829\\
39.1007511737089	-89.69277625\\
39.2007511737089	-89.28011755\\
39.3007511737089	-87.59683661\\
39.4007511737089	-88.22888617\\
39.5007511737089	-89.80006079\\
39.6007511737089	-88.11049323\\
39.7007511737089	-89.01009802\\
39.8007511737089	-88.48132758\\
39.9007511737089	-88.63811163\\
40.0007511737089	-89.40594153\\
40.1007511737089	-87.99351935\\
40.2007511737089	-88.3776441\\
40.3007511737089	-89.02705817\\
40.4007511737089	-89.76497321\\
40.5007511737089	-89.2102323\\
40.6007511737089	-88.0369306\\
40.7007511737089	-88.79578833\\
40.8007511737089	-88.23811774\\
40.9007511737089	-89.45048193\\
41.0007511737089	-89.18526892\\
41.1007511737089	-89.45687537\\
41.2007511737089	-88.47752814\\
41.3007511737089	-89.07848792\\
41.4007511737089	-88.68980078\\
41.5007511737089	-88.25781683\\
41.6007511737089	-88.27832465\\
41.7007511737089	-88.16945319\\
41.8007511737089	-88.91912512\\
41.9007511737089	-89.06047491\\
42.0007511737089	-88.44604926\\
42.1007511737089	-88.33756689\\
42.2007511737089	-88.93510107\\
42.3007511737089	-88.72471289\\
42.4007511737089	-89.39239172\\
42.5007511737089	-88.60436682\\
42.6007511737089	-90.28120856\\
42.7007511737089	-88.93856482\\
42.8007511737089	-88.8826795\\
42.9007511737089	-90.28673987\\
43.0007511737089	-88.73096899\\
43.1007511737089	-88.53786139\\
43.2007511737089	-87.83057837\\
43.3007511737089	-89.35522894\\
43.4007511737089	-87.71742682\\
43.5007511737089	-89.43163733\\
43.6007511737089	-89.58538489\\
43.7007511737089	-88.98177771\\
43.8007511737089	-90.33148627\\
43.9007511737089	-90.35458044\\
44.0007511737089	-88.98635535\\
44.1007511737089	-88.1567655\\
44.2007511737089	-89.70548682\\
44.3007511737089	-89.27265601\\
44.4007511737089	-89.87670569\\
44.5007511737089	-88.16189246\\
44.6007511737089	-88.40840582\\
44.7007511737089	-88.01900153\\
44.8007511737089	-89.64406256\\
44.9007511737089	-88.68597845\\
45.0007511737089	-89.7298551\\
45.1007511737089	-89.43637518\\
45.2007511737089	-88.9309278\\
45.3007511737089	-88.79262213\\
45.4007511737089	-88.46600012\\
45.5007511737089	-88.13471655\\
45.6007511737089	-88.46983771\\
45.7007511737089	-88.25539069\\
45.8007511737089	-89.26437048\\
45.9007511737089	-87.67600684\\
46.0007511737089	-88.65259222\\
46.1007511737089	-90.16268591\\
46.2007511737089	-88.51746039\\
46.2840845070423	-89.25236945\\
46.3840845070423	-89.23796515\\
46.4840845070422	-88.79262213\\
46.5840845070422	-89.44708685\\
46.6840845070423	-88.75854926\\
46.7840845070423	-88.46350531\\
46.8840845070423	-88.75050787\\
46.9840845070422	-90.55617957\\
47.0840845070422	-91.84352545\\
47.1840845070423	-89.09765295\\
47.2840845070423	-88.16894202\\
47.3840845070423	-86.45207648\\
47.4840845070422	-89.62456946\\
47.5840845070422	-87.85553412\\
47.6840845070423	-89.36957983\\
47.7840845070423	-88.40866522\\
47.8840845070423	-89.21316199\\
47.9840845070422	-88.21677832\\
48.0840845070422	-88.56103186\\
48.1840845070423	-90.15358405\\
48.2840845070423	-89.44280676\\
48.3840845070423	-89.0657926\\
48.4840845070422	-88.47765784\\
48.5840845070422	-88.64105658\\
48.6840845070423	-89.18834357\\
48.7840845070423	-88.93561224\\
48.8840845070423	-88.68410162\\
48.9840845070422	-88.37412695\\
49.0840845070422	-89.53234534\\
49.1840845070423	-88.31665472\\
49.2840845070423	-88.1021543\\
49.3840845070423	-89.28237585\\
49.4840845070422	-89.21740393\\
49.5840845070422	-88.04528479\\
49.6840845070423	-88.88238959\\
49.7840845070423	-88.84324316\\
49.8840845070423	-88.5657392\\
49.9840845070422	-88.66668372\\
50.0840845070422	-88.50539069\\
50.1840845070423	-88.82543616\\
50.2840845070423	-90.72107367\\
50.3840845070423	-87.39571814\\
50.4840845070422	-88.51807837\\
50.5840845070422	-89.22486548\\
50.6840845070423	-89.60406927\\
50.7840845070423	-89.24885992\\
50.8840845070423	-88.09501318\\
50.9840845070422	-88.82606177\\
51.0840845070422	-89.91632513\\
51.1840845070423	-89.87641577\\
51.2840845070423	-89.54512457\\
51.3840845070423	-88.30019049\\
51.4840845070422	-88.86528448\\
51.5840845070422	-88.87060217\\
51.6840845070423	-87.40133337\\
51.7840845070423	-89.07883887\\
51.8840845070423	-88.48482184\\
51.9840845070422	-88.48393683\\
52.0840845070422	-88.6106687\\
52.1840845070423	-88.26959662\\
52.2840845070423	-87.34624915\\
52.3840845070423	-89.1308866\\
52.4840845070422	-89.2966886\\
52.5840845070422	-88.79262213\\
52.6840845070423	-89.31274084\\
52.7840845070423	-88.17026953\\
52.8840845070423	-88.06609778\\
52.9840845070422	-88.73775916\\
53.0840845070422	-88.81355719\\
53.1840845070423	-88.26629309\\
53.2840845070423	-89.71696906\\
53.3840845070423	-89.69974951\\
53.4840845070422	-88.70717291\\
53.5840845070422	-90.07556586\\
53.6840845070423	-88.68351416\\
53.7840845070423	-88.30465369\\
53.8840845070423	-89.51385168\\
53.9840845070422	-87.72337775\\
54.0840845070422	-88.5871015\\
54.1840845070423	-88.95689063\\
54.2840845070423	-88.38185553\\
54.3840845070423	-88.03036169\\
54.4840845070422	-89.35051398\\
54.5840845070422	-90.10375647\\
54.6840845070423	-87.9382749\\
54.7840845070423	-88.1032453\\
54.8840845070423	-89.22634558\\
54.9840845070422	-89.25087408\\
55.0840845070422	-89.77538733\\
55.1840845070423	-87.9197431\\
55.2840845070423	-88.40002112\\
55.3840845070423	-88.73192267\\
55.4840845070422	-89.22800879\\
55.5840845070422	-87.85281042\\
55.6840845070423	-89.32694678\\
55.7840845070423	-89.11697058\\
55.8840845070423	-89.05059485\\
55.9840845070422	-88.49024634\\
56.0840845070422	-89.55757574\\
56.2007511737089	-87.62529425\\
56.2840845070423	-89.57255225\\
56.3840845070423	-89.04834418\\
56.4840845070422	-88.65524725\\
56.5840845070422	-89.10907416\\
56.6840845070423	-89.28033881\\
56.7840845070423	-89.03346686\\
56.8840845070423	-88.3970838\\
56.9840845070422	-88.96203284\\
57.0840845070422	-88.66849188\\
57.1840845070423	-88.7377973\\
57.2840845070423	-88.7423139\\
57.3840845070423	-88.29162268\\
57.4840845070422	-89.05774359\\
57.5840845070422	-88.27050452\\
57.7007511737089	-89.02560095\\
57.7840845070423	-89.0154386\\
57.8840845070423	-86.85956244\\
57.9840845070422	-89.35240607\\
58.0840845070422	-87.63876013\\
58.1840845070423	-88.90025763\\
58.2840845070423	-88.68594031\\
58.3840845070423	-89.01263861\\
58.4840845070422	-88.11864905\\
58.5840845070422	-89.35564856\\
58.7007511737089	-90.2784696\\
58.8007511737089	-88.90651373\\
58.8840845070423	-89.9540296\\
58.9840845070422	-88.91752295\\
59.0840845070422	-89.18607764\\
59.1840845070423	-87.86229376\\
59.2840845070423	-88.45756201\\
59.3840845070423	-88.69853644\\
59.4840845070422	-90.50881628\\
59.5840845070422	-89.29730658\\
59.6840845070423	-90.00893073\\
59.7840845070423	-87.88948492\\
59.8840845070423	-89.32294135\\
59.9840845070422	-89.92171149\\
60.1007511737089	-89.77720313\\
60.1840845070423	-88.53299384\\
60.2840845070423	-89.44618658\\
60.3840845070423	-89.32622198\\
60.4840845070422	-89.66766028\\
60.5840845070422	-88.17964606\\
60.6840845070423	-88.84947638\\
60.8007511737089	-89.18661169\\
60.8840845070423	-89.49236731\\
61.0007511737089	-89.16822485\\
61.0840845070422	-88.61800818\\
61.2007511737089	-89.46004919\\
61.2840845070423	-88.47646002\\
61.4007511737089	-88.70056586\\
61.5007511737089	-88.23577551\\
61.6007511737089	-88.93811469\\
61.6840845070423	-88.34302954\\
61.8007511737089	-89.89139227\\
61.8840845070423	-88.39407019\\
62.0007511737089	-88.12707953\\
62.0840845070422	-88.17113928\\
62.2007511737089	-89.10538916\\
62.3007511737089	-88.91141943\\
62.4007511737089	-89.06024603\\
62.5007511737089	-88.86829047\\
62.5840845070422	-88.57915167\\
62.7007511737089	-89.0149198\\
62.8007511737089	-88.48240332\\
62.9007511737089	-89.7791181\\
63.0007511737089	-88.57306342\\
63.1007511737089	-87.64619879\\
63.2007511737089	-88.95222906\\
63.3007511737089	-88.87077765\\
63.4007511737089	-87.58553748\\
63.5007511737089	-88.1323667\\
63.6007511737089	-89.25805334\\
63.7007511737089	-90.01992468\\
63.8007511737089	-89.23334937\\
63.9007511737089	-87.3122373\\
64.0007511737089	-88.17051367\\
64.1007511737089	-89.24809698\\
64.2007511737089	-90.07159094\\
64.3007511737089	-89.20904974\\
64.4007511737089	-88.63238196\\
64.5007511737089	-89.43041663\\
64.6007511737089	-88.46065192\\
64.7007511737089	-88.63341193\\
64.8007511737089	-88.92832617\\
64.9007511737089	-89.38635687\\
65.0007511737089	-88.63368658\\
65.1007511737089	-89.28644232\\
65.2007511737089	-88.04841284\\
65.3007511737089	-88.60053687\\
65.4007511737089	-89.16424231\\
65.5007511737089	-88.20346503\\
65.6007511737089	-89.05427222\\
65.7007511737089	-88.94717841\\
65.8007511737089	-90.38319067\\
65.9007511737089	-89.64330725\\
66.0007511737089	-88.23873572\\
66.1007511737089	-89.0898252\\
66.2007511737089	-90.14156775\\
66.3007511737089	-87.98946814\\
66.4007511737089	-88.50250677\\
66.5007511737089	-89.13684515\\
66.6007511737089	-89.16466956\\
66.7007511737089	-87.64288\\
66.8007511737089	-88.57883124\\
66.9007511737089	-90.34714941\\
67.0007511737089	-89.32926611\\
67.1007511737089	-89.56472449\\
67.2007511737089	-90.16949133\\
67.3007511737089	-88.70882086\\
67.4007511737089	-87.54228644\\
67.5007511737089	-88.06273322\\
67.6007511737089	-89.09771399\\
67.7007511737089	-89.98371558\\
67.8007511737089	-87.87250189\\
67.9007511737089	-89.45072607\\
68.0007511737089	-89.06158118\\
68.1007511737089	-88.93726019\\
68.2007511737089	-88.39066748\\
68.3007511737089	-88.17996649\\
68.4007511737089	-87.98666052\\
68.5007511737089	-86.8639646\\
68.6007511737089	-89.64257483\\
68.7007511737089	-87.78589301\\
68.8007511737089	-88.19714789\\
68.9007511737089	-88.8933988\\
69.0007511737089	-89.12859778\\
69.1007511737089	-88.45690588\\
69.2007511737089	-88.66170172\\
69.3007511737089	-88.27553229\\
69.4007511737089	-90.00484137\\
69.5007511737089	-88.80360846\\
69.6007511737089	-90.88189368\\
69.7007511737089	-87.75258307\\
69.8007511737089	-88.89325385\\
69.9007511737089	-89.78682379\\
70.0007511737089	-88.10747198\\
70.1007511737089	-88.41939978\\
70.2007511737089	-88.43031744\\
70.3007511737089	-89.46755652\\
70.4007511737089	-89.03796057\\
70.5007511737089	-89.54354529\\
70.6007511737089	-88.7404447\\
70.7007511737089	-89.86800055\\
70.8007511737089	-89.12344031\\
70.9007511737089	-88.4814649\\
71.0007511737089	-90.39841132\\
71.1007511737089	-89.11755042\\
71.2007511737089	-90.09753851\\
71.3007511737089	-89.02283148\\
71.4007511737089	-87.62215857\\
71.5007511737089	-88.03985266\\
71.6007511737089	-89.44440131\\
71.7007511737089	-89.3803678\\
71.8007511737089	-89.47966437\\
71.9007511737089	-89.37117438\\
72.0007511737089	-88.48677496\\
72.1007511737089	-89.58088354\\
72.2007511737089	-89.4976087\\
72.3007511737089	-87.77386145\\
72.4007511737089	-88.63361029\\
72.5007511737089	-88.40535406\\
72.6007511737089	-88.54089789\\
72.7007511737089	-89.41382269\\
72.8007511737089	-87.1560636\\
72.9007511737089	-87.88699011\\
73.0007511737089	-88.54242377\\
73.1007511737089	-89.06183295\\
73.2007511737089	-90.62411169\\
73.3007511737089	-90.57925085\\
73.4007511737089	-88.80961279\\
73.5007511737089	-88.39002661\\
73.6007511737089	-87.8938642\\
73.7007511737089	-88.07494788\\
73.8007511737089	-88.96555762\\
73.9007511737089	-88.70081\\
74.0007511737089	-90.34174017\\
74.1007511737089	-87.72246222\\
74.2007511737089	-88.16251807\\
74.3007511737089	-88.51051001\\
74.4007511737089	-88.71139197\\
74.5007511737089	-89.47679572\\
74.6007511737089	-87.93864874\\
74.7007511737089	-89.51698737\\
74.8007511737089	-89.51715521\\
74.9007511737089	-88.62233405\\
75.0007511737089	-87.97120337\\
75.1007511737089	-89.51437048\\
75.2007511737089	-88.5520368\\
75.3007511737089	-89.6126142\\
75.4007511737089	-88.07896857\\
75.5007511737089	-88.95129065\\
75.6007511737089	-89.0740705\\
75.7007511737089	-88.77914862\\
75.8007511737089	-89.12015204\\
75.9007511737089	-87.99702124\\
76.0007511737089	-89.75825171\\
76.1007511737089	-88.09386115\\
76.2007511737089	-88.25133185\\
76.3007511737089	-87.36922125\\
76.4007511737089	-88.66048865\\
76.5007511737089	-88.60372595\\
76.6007511737089	-88.5007749\\
76.7007511737089	-88.60403113\\
76.8007511737089	-87.82680945\\
76.9007511737089	-88.54915289\\
77.0007511737089	-89.79910712\\
77.1007511737089	-88.49821143\\
77.2007511737089	-88.98791937\\
77.3007511737089	-89.14608435\\
77.4007511737089	-89.47338538\\
77.5007511737089	-90.21568732\\
77.6007511737089	-88.54037146\\
77.7007511737089	-87.66143469\\
77.8007511737089	-88.90352301\\
77.9007511737089	-88.7782865\\
78.0007511737089	-88.98991827\\
78.1007511737089	-88.84017615\\
78.2007511737089	-88.90861945\\
78.3007511737089	-88.36283545\\
78.4007511737089	-88.64825873\\
78.5007511737089	-88.59844641\\
78.6007511737089	-88.7682691\\
78.7007511737089	-91.03446631\\
78.8007511737089	-89.5312467\\
78.9007511737089	-88.05376868\\
79.0007511737089	-87.91153387\\
79.1007511737089	-90.99747137\\
79.2007511737089	-87.14981512\\
79.3007511737089	-88.65860419\\
79.4007511737089	-90.26597266\\
79.5007511737089	-89.59376959\\
79.6007511737089	-88.77923254\\
79.7007511737089	-88.3055921\\
79.8007511737089	-89.63354926\\
79.9007511737089	-89.32143073\\
80.0007511737089	-88.46163611\\
80.1007511737089	-88.99648718\\
80.2007511737089	-87.43825964\\
80.3007511737089	-89.66086249\\
80.4007511737089	-88.596005\\
80.5007511737089	-89.18669562\\
80.6007511737089	-88.15360693\\
80.7007511737089	-90.04996924\\
80.8007511737089	-88.71664099\\
80.9007511737089	-88.81644873\\
81.0007511737089	-88.78294043\\
81.1007511737089	-87.90421729\\
81.2007511737089	-89.33170752\\
81.3007511737089	-88.18833594\\
81.4007511737089	-87.95969824\\
81.5007511737089	-88.45553259\\
81.6007511737089	-88.37503485\\
81.7007511737089	-88.56245856\\
81.8007511737089	-89.14244513\\
81.9007511737089	-89.85843329\\
82.0007511737089	-89.44701056\\
82.1007511737089	-88.03417639\\
82.2007511737089	-90.2057157\\
82.3007511737089	-88.37897162\\
82.4007511737089	-88.94717078\\
82.5007511737089	-88.56132178\\
82.6007511737089	-88.55379919\\
82.7007511737089	-90.77741675\\
82.8007511737089	-89.18658881\\
82.9007511737089	-89.88699011\\
83.0007511737089	-89.42508368\\
83.1007511737089	-89.55145697\\
83.2007511737089	-88.37524084\\
83.3007511737089	-89.71069006\\
83.4007511737089	-89.52337317\\
83.5007511737089	-88.18407874\\
83.6007511737089	-89.00981573\\
83.7007511737089	-89.02392249\\
83.8007511737089	-89.48040442\\
83.9007511737089	-89.35034613\\
84.0007511737089	-88.60889105\\
84.1007511737089	-87.56277136\\
84.2007511737089	-88.76556067\\
84.3007511737089	-88.52529578\\
84.4007511737089	-88.87902502\\
84.5007511737089	-89.16677527\\
84.6007511737089	-88.09186224\\
84.7007511737089	-89.20724921\\
84.8007511737089	-88.35972266\\
84.9007511737089	-88.75933508\\
85.0007511737089	-88.02678351\\
85.1007511737089	-88.41172461\\
85.2007511737089	-89.49473242\\
85.3007511737089	-88.42308478\\
85.4007511737089	-90.44857458\\
85.5007511737089	-89.01332526\\
85.6007511737089	-88.30352454\\
85.7007511737089	-88.48809485\\
85.8007511737089	-87.12727789\\
85.9007511737089	-88.02319769\\
86.0007511737089	-89.36425452\\
86.1007511737089	-88.33218054\\
86.2007511737089	-88.52778296\\
86.3007511737089	-88.45635657\\
86.4007511737089	-88.57803778\\
86.5007511737089	-88.75537543\\
86.6007511737089	-88.1260343\\
86.7007511737089	-90.82055334\\
86.8007511737089	-89.042172\\
86.9007511737089	-89.07479529\\
87.0007511737089	-88.81738715\\
87.1007511737089	-89.23541693\\
87.2007511737089	-87.58868842\\
87.3007511737089	-88.60013251\\
87.4007511737089	-90.45496802\\
87.5007511737089	-90.13168768\\
87.6007511737089	-88.67707495\\
87.7007511737089	-88.84175543\\
87.8007511737089	-89.1170545\\
87.9007511737089	-88.56950812\\
88.0007511737089	-89.42458777\\
88.1007511737089	-91.4673429\\
88.2007511737089	-87.85083441\\
88.3007511737089	-89.18078284\\
88.4007511737089	-89.33590369\\
88.5007511737089	-89.52194647\\
88.6007511737089	-87.89493994\\
88.7007511737089	-87.61130957\\
88.8007511737089	-89.10368018\\
88.9007511737089	-88.59560828\\
89.0007511737089	-89.1771665\\
89.1007511737089	-89.00852637\\
89.2007511737089	-88.56200842\\
89.3007511737089	-89.16674475\\
89.4007511737089	-88.23004584\\
89.5007511737089	-89.20575385\\
89.6007511737089	-89.29684882\\
89.7007511737089	-89.04031805\\
89.8007511737089	-90.47963385\\
89.9007511737089	-89.2547193\\
90.0007511737089	-88.88243536\\
90.1007511737089	-88.454289\\
90.2007511737089	-87.98592047\\
90.3007511737089	-91.03281836\\
90.4007511737089	-88.3527265\\
90.5007511737089	-88.11005835\\
90.6007511737089	-88.41978888\\
90.7007511737089	-90.6753736\\
90.8007511737089	-88.6443067\\
90.9007511737089	-88.90191321\\
91.0007511737089	-87.61658148\\
91.1007511737089	-88.43087439\\
91.2007511737089	-88.76283698\\
91.3007511737089	-87.72725348\\
91.4007511737089	-89.31427435\\
91.5007511737089	-87.78453497\\
91.6007511737089	-87.16895728\\
91.7007511737089	-88.07413153\\
91.8007511737089	-88.95420508\\
91.9007511737089	-88.77321295\\
92.0007511737089	-88.20998816\\
92.1007511737089	-89.21545081\\
92.2007511737089	-90.19675116\\
92.3007511737089	-88.70807318\\
92.4007511737089	-88.78268866\\
92.5007511737089	-88.69270758\\
92.6007511737089	-89.68807654\\
92.7007511737089	-88.1421781\\
92.8007511737089	-89.42738013\\
92.9007511737089	-89.68408636\\
93.0007511737089	-88.82849554\\
93.1007511737089	-90.05765967\\
93.2007511737089	-89.21275\\
93.3007511737089	-88.42130713\\
93.4007511737089	-88.57278113\\
93.5007511737089	-88.49382452\\
93.6007511737089	-89.3026319\\
93.7007511737089	-87.29975562\\
93.8007511737089	-89.87353186\\
93.9007511737089	-88.14857916\\
94.0007511737089	-90.31138281\\
94.1007511737089	-88.63203864\\
94.2007511737089	-89.08042578\\
94.3007511737089	-89.09041266\\
94.4007511737089	-86.96551947\\
94.5007511737089	-88.01239447\\
94.6007511737089	-88.32613043\\
94.7007511737089	-89.32442908\\
94.8007511737089	-89.48911719\\
94.9007511737089	-89.9442182\\
95.0007511737089	-87.9497724\\
95.1007511737089	-88.38972906\\
95.2007511737089	-88.89954047\\
95.3007511737089	-88.30835394\\
95.4007511737089	-89.33312659\\
95.5007511737089	-89.67852454\\
95.6007511737089	-88.56080298\\
95.7007511737089	-89.38808875\\
95.8007511737089	-88.30668311\\
95.9007511737089	-88.03275732\\
96.0007511737089	-88.65431647\\
96.1007511737089	-88.00104193\\
96.2007511737089	-89.14929633\\
96.3007511737089	-88.27850012\\
96.4007511737089	-88.82268958\\
96.5007511737089	-89.79398779\\
96.6007511737089	-89.63900427\\
96.7007511737089	-90.60709814\\
96.8007511737089	-87.94271521\\
96.9007511737089	-89.1355863\\
97.0007511737089	-89.0999494\\
97.1007511737089	-88.78684668\\
97.2007511737089	-89.27333502\\
97.3007511737089	-88.25518469\\
97.4007511737089	-88.63267188\\
97.5007511737089	-88.28245215\\
97.6007511737089	-89.9500318\\
97.7007511737089	-88.34657721\\
97.8007511737089	-88.57030157\\
97.9007511737089	-87.70100836\\
98.0007511737089	-89.84872107\\
98.1007511737089	-88.50150732\\
98.2007511737089	-89.5055509\\
98.3007511737089	-89.01562933\\
98.4007511737089	-87.52048926\\
98.5007511737089	-89.4154325\\
98.6007511737089	-89.55995612\\
98.7007511737089	-89.06797461\\
98.8007511737089	-89.2099729\\
98.9007511737089	-88.34705023\\
99.0007511737089	-88.58164648\\
99.1007511737089	-88.92016272\\
99.2007511737089	-88.86155371\\
99.3007511737089	-87.84505896\\
99.4007511737089	-88.68268256\\
99.5007511737089	-88.37487463\\
99.6007511737089	-89.17007117\\
99.7007511737089	-88.6093183\\
99.8007511737089	-88.99200873\\
99.9007511737089	-88.1583219\\
100.000751173709	-88.01397375\\
100.100751173709	-88.9588819\\
100.200751173709	-88.68808417\\
100.300751173709	-87.96598486\\
100.400751173709	-90.27348761\\
100.500751173709	-87.8762937\\
100.600751173709	-89.32780127\\
100.700751173709	-88.53399329\\
100.800751173709	-89.61153082\\
100.900751173709	-88.86491064\\
101.000751173709	-88.6466947\\
101.100751173709	-89.38916449\\
101.200751173709	-88.45672278\\
101.300751173709	-88.58337073\\
101.400751173709	-89.30324225\\
101.500751173709	-88.96651892\\
101.600751173709	-88.14126257\\
101.700751173709	-89.367703\\
101.800751173709	-89.88390784\\
101.900751173709	-88.30180029\\
102.000751173709	-90.08922247\\
102.100751173709	-87.70355658\\
102.200751173709	-88.2732511\\
102.300751173709	-89.5353208\\
102.400751173709	-88.13209967\\
102.500751173709	-88.78539709\\
102.600751173709	-88.59853033\\
102.700751173709	-88.37069373\\
102.800751173709	-89.02473883\\
102.900751173709	-87.94639258\\
103.000751173709	-89.4534574\\
103.100751173709	-90.05591254\\
103.200751173709	-89.32220892\\
103.300751173709	-89.06897406\\
103.400751173709	-89.35840277\\
103.500751173709	-88.03704504\\
103.600751173709	-89.42419104\\
103.700751173709	-89.3399549\\
103.800751173709	-88.43147711\\
103.900751173709	-88.08940558\\
104.000751173709	-89.25415472\\
104.100751173709	-88.67277197\\
104.200751173709	-89.56528906\\
104.300751173709	-89.58192877\\
104.400751173709	-88.55536322\\
104.500751173709	-88.32571082\\
104.600751173709	-88.8336759\\
104.700751173709	-89.97912268\\
104.800751173709	-88.39685492\\
104.900751173709	-89.14636664\\
105.000751173709	-88.62343268\\
105.100751173709	-86.16328864\\
105.200751173709	-87.69167761\\
105.300751173709	-89.44836096\\
105.400751173709	-89.40392737\\
105.500751173709	-88.70219855\\
105.600751173709	-88.10798315\\
105.700751173709	-89.02929358\\
105.800751173709	-89.27583746\\
105.900751173709	-88.2443891\\
};
%\addlegendentry{Freq 46000 Hz};

\end{axis}
\end{tikzpicture}%

==> hist_noise3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.2\columnwidth,
%at={(1.625in,0.793in)},
scale only axis,
xmin=-92,
xmax=-86,
ymin=0,
ymax=200,
xlabel=dBm,
axis background/.style={fill=white}
]
\addplot[ybar,bar width=0.3,draw=black,fill=white!80!blue,area legend] plot table[row sep=crcr] {%
-91.85	1\\
-91.55	1\\
-91.25	1\\
-90.95	7\\
-90.65	11\\
-90.35	24\\
-90.05	41\\
-89.75	56\\
-89.45	119\\
-89.15	160\\
-88.85	160\\
-88.55	185\\
-88.25	121\\
-87.95	86\\
-87.65	49\\
-87.35	23\\
-87.05	7\\
-86.75	3\\
-86.45	1\\
-86.15	1\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-91.0736123159864	1.87687997583538\\
-91.0282328296838	2.24699040306751\\
-90.9828533433812	2.68022184114428\\
-90.9374738570786	3.18526136608225\\
-90.892094370776	3.77158772844494\\
-90.8467148844734	4.44946875774825\\
-90.8013353981709	5.22994253655051\\
-90.7559559118683	6.1247798127319\\
-90.7105764255657	7.14642518159902\\
-90.6651969392631	8.30791472234842\\
-90.6198174529605	9.62276802651293\\
-90.574437966658	11.104852917602\\
-90.5290584803554	12.7682216366158\\
-90.4836789940528	14.6269178593318\\
-90.4382995077502	16.6947546157442\\
-90.3929200214476	18.9850639925416\\
-90.347540535145	21.5104204034542\\
-90.3021610488425	24.2823401916443\\
-90.2567815625399	27.3109613593233\\
-90.2114020762373	30.6047082735506\\
-90.1660225899347	34.1699472397446\\
-90.1206431036321	38.0106398279747\\
-90.0752636173296	42.128001740679\\
-90.029884131027	46.5201757816396\\
-89.9845046447244	51.1819280822812\\
-89.9391251584218	56.1043771221306\\
-89.8937456721192	61.2747652085266\\
-89.8483661858166	66.6762819253256\\
-89.8029866995141	72.2879485977757\\
-89.7576072132115	78.0845720368839\\
-89.7122277269089	84.0367747181076\\
-89.6668482406063	90.111107125138\\
-89.6214687543037	96.2702462713815\\
-89.5760892680012	102.473282434278\\
-89.5307097816986	108.67609394801\\
-89.485330295396	114.831807557451\\
-89.4399508090934	120.891339409113\\
-89.3945713227908	126.804009320434\\
-89.3491918364882	132.518218608783\\
-89.3038123501857	137.982179560344\\
-89.2584328638831	143.144682659518\\
-89.2130533775805	147.955886059836\\
-89.1676738912779	152.368110527878\\
-89.1222944049753	156.336622290975\\
-89.0769149186728	159.820385911936\\
-89.0315354323702	162.782769527567\\
-88.9861559460676	165.192185531541\\
-88.940776459765	167.022651046289\\
-88.8953969734624	168.254254283568\\
-88.8500174871599	168.873515090761\\
-88.8046380008573	168.87363055457\\
-88.7592585145547	168.25459940501\\
-88.7138790282521	167.023222038662\\
-88.6684995419495	165.192976160588\\
-88.623120055647	162.783771224783\\
-88.5777405693444	159.821587929134\\
-88.5323610830418	156.338011892221\\
-88.4869815967392	152.369673214003\\
-88.4416021104366	147.957605819982\\
-88.396222624134	143.146542243642\\
-88.3508431378315	137.984160766192\\
-88.3054636515289	132.520302576697\\
-88.2600841652263	126.806176829356\\
-88.2147046789237	120.89357116737\\
-88.1693251926211	114.834084482278\\
-88.1239457063186	108.678397428323\\
-88.078566220016	102.475594571872\\
-88.0331867337134	96.2725500965152\\
-87.9878072474108	90.1133867833113\\
-87.9424277611082	84.039015625769\\
-87.8970482748056	78.0867610046498\\
-87.8516687885031	72.2900739207073\\
-87.8062893022005	66.6783334406109\\
-87.7609098158979	61.2767343217098\\
-87.7155303295953	56.1062568037218\\
-87.6701508432927	51.1837128371619\\
-87.6247713569902	46.5218615941544\\
-87.5793918706876	42.1295859986577\\
-87.534012384385	38.0121212291556\\
-87.4886328980824	34.1713256841896\\
-87.4432534117798	30.6059847456417\\
-87.3978739254772	27.3121378028349\\
-87.3524944391747	24.2834193812019\\
-87.3071149528721	21.5114058154313\\
-87.2617354665695	18.9859596781342\\
-87.2163559802669	16.6955650786048\\
-87.1709764939643	14.6276479397647\\
-87.1255970076618	12.768876403942\\
-87.0802175213592	11.1054375719126\\
-87.0348380350566	9.62328781065416\\
-86.989458548754	8.30837484462823\\
-86.9440790624514	7.14683074938756\\
-86.8986995761488	6.12513577684309\\
-86.8533200898463	5.23025364605177\\
-86.8079406035437	4.44973952464663\\
-86.7625611172411	3.77182240154211\\
-86.7171816309385	3.1854639131769\\
-86.6718021446359	2.68039593868641\\
-86.6264226583334	2.24713943232629\\
-86.5810431720308	1.87700702463967\\
};
\end{axis}
\end{tikzpicture}%

==> measurements_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.45\columnwidth,
%at={(1.625in,0.793in)},
scale only axis,
xmin=10,
xmax=100,
xtick={ 10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel={Frequency (kHx)},
xmajorgrids,
ymin=-125,
ymax=-65,
ylabel={Path gain (dB)},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\node[below right, align=left, text=black]
at (rel axis cs:0.03,0.97) {d=2m};
\node[below right, align=left, text=black]
at (rel axis cs:0.27,0.89) {d=3m};
\node[below right, align=left, text=black]
at (rel axis cs:0.47,0.73) {d=4m};
\node[below right, align=left, text=black]
at (rel axis cs:0.65,0.54) {d=5m};
\node[below right, align=left, text=black]
at (rel axis cs:0.84,0.3) {d=6m};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10	-83.6085\\
10.196	-84.0354\\
10.391	-84.3421\\
10.587	-83.1706\\
10.783	-81.6019\\
10.978	-81.294\\
11.174	-81.2448\\
11.37	-80.8334\\
11.565	-80.6153\\
11.761	-80.88\\
11.957	-81.7353\\
12.152	-80.5654\\
12.348	-80.2501\\
12.543	-80.2062\\
12.739	-80.7483\\
12.935	-79.9456\\
13.13	-79.8117\\
13.326	-80.3462\\
13.522	-80.3391\\
13.717	-80.2652\\
13.913	-80.3337\\
14.109	-79.5146\\
14.304	-79.1914\\
14.5	-79.2699\\
14.696	-78.8125\\
14.891	-78.8876\\
15.087	-78.7042\\
15.283	-79.1538\\
15.478	-78.39\\
15.674	-77.9554\\
15.87	-77.9407\\
16.065	-78.3183\\
16.261	-78.0456\\
16.457	-78.1992\\
16.652	-77.9798\\
16.848	-77.5572\\
17.043	-77.4694\\
17.239	-77.499\\
17.435	-77.5175\\
17.63	-76.9278\\
17.826	-76.9475\\
18.022	-76.9885\\
18.217	-76.9823\\
18.413	-77.1216\\
18.609	-77.0084\\
18.804	-76.9983\\
19	-76.7399\\
19.196	-76.6894\\
19.391	-76.679\\
19.587	-76.2108\\
19.783	-76.4152\\
19.978	-76.0662\\
20.174	-75.6927\\
20.37	-75.8639\\
20.565	-76.2829\\
20.761	-75.9224\\
20.957	-75.7879\\
21.152	-75.6426\\
21.348	-75.5254\\
21.543	-75.5124\\
21.739	-75.3322\\
21.935	-75.323\\
22.13	-75.5912\\
22.326	-76.5565\\
22.522	-75.6193\\
22.717	-75.065\\
22.913	-75.141\\
23.109	-74.9371\\
23.304	-74.7976\\
23.5	-74.6963\\
23.696	-75.0547\\
23.891	-74.6791\\
24.087	-74.5826\\
24.283	-75.1272\\
24.478	-74.4515\\
24.674	-74.341\\
24.87	-74.2934\\
25.065	-74.0895\\
25.261	-74.2525\\
25.457	-74.1596\\
25.652	-74.1901\\
25.848	-73.8501\\
26.043	-73.7152\\
26.239	-73.5699\\
26.435	-73.7635\\
26.63	-73.5853\\
26.826	-73.5846\\
27.022	-73.5047\\
27.217	-73.7386\\
27.413	-73.3399\\
27.609	-73.1986\\
27.804	-73.1704\\
28	-72.9322\\
28.196	-73.0782\\
28.391	-73.155\\
28.587	-72.9504\\
28.783	-72.8228\\
28.978	-72.9331\\
29.174	-72.8921\\
29.37	-73.0214\\
29.565	-72.7523\\
29.761	-72.8084\\
29.957	-72.514\\
30.152	-72.4894\\
30.348	-72.4248\\
30.543	-72.5229\\
30.739	-72.4019\\
30.935	-72.3908\\
31.13	-72.2671\\
31.326	-72.1439\\
31.522	-72.2038\\
31.717	-72.0515\\
31.913	-72.0411\\
32.109	-71.9999\\
32.304	-71.9284\\
32.5	-71.9551\\
32.696	-71.8597\\
32.891	-71.8334\\
33.087	-71.7393\\
33.283	-71.8173\\
33.478	-71.7813\\
33.674	-71.6679\\
33.87	-71.6061\\
34.065	-71.5706\\
34.261	-71.5974\\
34.457	-71.4889\\
34.652	-71.4094\\
34.848	-71.3038\\
35.043	-71.5751\\
35.239	-71.4892\\
35.435	-71.2159\\
35.63	-71.1746\\
35.826	-71.1716\\
36.022	-71.1154\\
36.217	-71.234\\
36.413	-71.062\\
36.609	-70.9927\\
36.804	-70.7483\\
37	-70.5727\\
37.196	-70.929\\
37.391	-70.8742\\
37.587	-70.7779\\
37.783	-70.7924\\
37.978	-70.6868\\
38.174	-70.6672\\
38.37	-70.6232\\
38.565	-70.5854\\
38.761	-70.6947\\
38.957	-70.5506\\
39.152	-70.3228\\
39.348	-70.4404\\
39.543	-70.4869\\
39.739	-70.3849\\
39.935	-70.3323\\
40.13	-70.5099\\
40.326	-71.5812\\
40.522	-70.2001\\
40.717	-70.1357\\
40.913	-70.205\\
41.109	-70.9317\\
41.304	-71.2948\\
41.5	-70.038\\
41.696	-69.9822\\
41.891	-70.0011\\
42.087	-69.9475\\
42.283	-69.937\\
42.478	-69.8857\\
42.674	-69.877\\
42.87	-70.1047\\
43.065	-69.7857\\
43.261	-69.8067\\
43.457	-69.7613\\
43.652	-69.7438\\
43.848	-69.7484\\
44.043	-69.6631\\
44.239	-69.6496\\
44.435	-69.548\\
44.63	-69.5736\\
44.826	-69.5482\\
45.022	-69.5756\\
45.217	-69.429\\
45.413	-69.5079\\
45.609	-69.4712\\
45.804	-69.861\\
46	-69.4014\\
46.196	-69.3557\\
46.391	-69.5498\\
46.587	-69.3097\\
46.783	-69.5323\\
46.978	-69.363\\
47.174	-69.0989\\
47.37	-69.281\\
47.565	-69.3287\\
47.761	-69.2562\\
47.957	-69.6785\\
48.152	-69.202\\
48.348	-69.1277\\
48.543	-69.0709\\
48.739	-69.0967\\
48.935	-69.0332\\
49.13	-69.0133\\
49.326	-69.005\\
49.522	-68.9737\\
49.717	-68.9482\\
49.913	-68.9385\\
50.109	-68.9375\\
50.304	-68.9292\\
50.5	-68.852\\
50.696	-68.8477\\
50.891	-68.8901\\
51.087	-68.8085\\
51.283	-68.8141\\
51.478	-68.8282\\
51.674	-68.8265\\
51.87	-68.7326\\
52.065	-68.7773\\
52.261	-68.6655\\
52.457	-68.7082\\
52.652	-68.7536\\
52.848	-68.6213\\
53.043	-68.7331\\
53.239	-68.6182\\
53.435	-68.6174\\
53.63	-68.5851\\
53.826	-68.581\\
54.022	-68.5655\\
54.217	-68.4867\\
54.413	-68.5938\\
54.609	-68.5335\\
54.804	-68.5269\\
55	-68.3463\\
55.196	-68.4536\\
55.391	-68.445\\
55.587	-68.4121\\
55.783	-68.4337\\
55.978	-68.4256\\
56.174	-68.3825\\
56.37	-68.3684\\
56.565	-68.3802\\
56.761	-68.2801\\
56.957	-68.3158\\
57.152	-68.3272\\
57.348	-68.2709\\
57.543	-68.304\\
57.739	-68.223\\
57.935	-68.2566\\
58.13	-68.233\\
58.326	-68.2126\\
58.522	-68.321\\
58.717	-68.1924\\
58.913	-68.2105\\
59.109	-68.1616\\
59.304	-68.1377\\
59.5	-68.0219\\
59.696	-68.1297\\
59.891	-68.1387\\
60.087	-68.1182\\
60.283	-68.1274\\
60.478	-68.096\\
60.674	-68.0751\\
60.87	-68.0235\\
61.065	-68.2365\\
61.261	-68.1\\
61.457	-68.0169\\
61.652	-67.9694\\
61.848	-68.0662\\
62.043	-67.9815\\
62.239	-67.9747\\
62.435	-68.0051\\
62.63	-67.9588\\
62.826	-67.9206\\
63.022	-67.8942\\
63.217	-67.9778\\
63.413	-68.4599\\
63.609	-68.023\\
63.804	-67.8631\\
64	-68.2299\\
64.196	-67.919\\
64.391	-67.8376\\
64.587	-67.8236\\
64.783	-67.8031\\
64.978	-67.8641\\
65.174	-67.8211\\
65.37	-67.9443\\
65.565	-67.8387\\
65.761	-67.8049\\
65.957	-67.7871\\
66.152	-67.7936\\
66.348	-67.8179\\
66.543	-67.7243\\
66.739	-67.8617\\
66.935	-67.7131\\
67.13	-67.8059\\
67.326	-67.7464\\
67.522	-67.7266\\
67.717	-67.6971\\
67.913	-67.6898\\
68.109	-67.6933\\
68.304	-68.0752\\
68.5	-67.6571\\
68.696	-67.7106\\
68.891	-67.9068\\
69.087	-67.686\\
69.283	-67.6375\\
69.478	-67.6966\\
69.674	-67.6639\\
69.87	-67.6748\\
70.065	-67.627\\
70.261	-67.609\\
70.457	-67.5942\\
70.652	-67.6169\\
70.848	-67.595\\
71.043	-67.5665\\
71.239	-67.5585\\
71.435	-67.5621\\
71.63	-67.544\\
71.826	-67.5669\\
72.022	-67.5701\\
72.217	-67.5705\\
72.413	-67.3805\\
72.609	-67.5107\\
72.804	-67.5423\\
73	-67.523\\
73.196	-67.6316\\
73.391	-67.4962\\
73.587	-67.5114\\
73.783	-67.5235\\
73.978	-67.4963\\
74.174	-67.5016\\
74.37	-67.5028\\
74.565	-67.4262\\
74.761	-67.466\\
74.957	-67.5039\\
75.152	-67.4682\\
75.348	-67.5191\\
75.543	-67.4907\\
75.739	-67.4856\\
75.935	-67.4747\\
76.13	-67.4778\\
76.326	-67.4642\\
76.522	-67.6068\\
76.717	-67.9268\\
76.913	-67.4367\\
77.109	-67.4695\\
77.304	-67.4639\\
77.5	-67.4606\\
77.696	-67.4679\\
77.891	-67.4461\\
78.087	-67.4522\\
78.283	-67.4581\\
78.478	-67.4826\\
78.674	-67.4645\\
78.87	-67.4409\\
79.065	-67.441\\
79.261	-67.4577\\
79.457	-67.5104\\
79.652	-67.4364\\
79.848	-67.5166\\
80.043	-67.4623\\
80.239	-67.4319\\
80.435	-67.4304\\
80.63	-67.4417\\
80.826	-67.5407\\
81.022	-67.4297\\
81.217	-67.5963\\
81.413	-67.423\\
81.609	-67.5711\\
81.804	-67.4458\\
82	-67.454\\
82.196	-67.4332\\
82.391	-67.4484\\
82.587	-67.4438\\
82.783	-67.4449\\
82.978	-67.4671\\
83.174	-67.4384\\
83.37	-67.4081\\
83.565	-67.7414\\
83.761	-67.737\\
83.957	-67.4604\\
84.152	-67.4537\\
84.348	-67.4708\\
84.543	-67.4324\\
84.739	-67.4461\\
84.935	-67.4378\\
85.13	-67.4603\\
85.326	-67.4813\\
85.522	-67.4343\\
85.717	-67.4493\\
85.913	-67.4071\\
86.109	-67.3935\\
86.304	-67.5795\\
86.5	-67.4558\\
86.696	-67.655\\
86.891	-67.5477\\
87.087	-67.4517\\
87.283	-67.656\\
87.478	-67.4745\\
87.674	-67.4591\\
87.87	-67.5532\\
88.065	-67.4849\\
88.261	-67.4801\\
88.457	-67.4815\\
88.652	-67.4889\\
88.848	-67.446\\
89.043	-67.4983\\
89.239	-67.4916\\
89.435	-67.4868\\
89.63	-67.4796\\
89.826	-67.4572\\
90.022	-67.4863\\
90.217	-67.5313\\
90.413	-67.4848\\
90.609	-67.6606\\
90.804	-67.4934\\
91	-67.5073\\
91.196	-67.5147\\
91.391	-67.4812\\
91.587	-67.5156\\
91.783	-67.4874\\
91.978	-67.5199\\
92.174	-67.4944\\
92.37	-67.5327\\
92.565	-67.4736\\
92.761	-67.53\\
92.957	-67.5244\\
93.152	-67.5476\\
93.348	-67.5398\\
93.543	-67.8043\\
93.739	-67.8919\\
93.935	-67.4931\\
94.13	-67.508\\
94.326	-67.5291\\
94.522	-67.5825\\
94.717	-67.5573\\
94.913	-67.7565\\
95.109	-67.5374\\
95.304	-67.4097\\
95.5	-67.5778\\
95.696	-67.5603\\
95.891	-67.5821\\
96.087	-67.5571\\
96.283	-67.547\\
96.478	-67.5589\\
96.674	-67.6089\\
96.87	-67.5541\\
97.065	-67.5723\\
97.261	-67.5803\\
97.457	-67.624\\
97.652	-67.5741\\
97.848	-67.6505\\
98.043	-67.5942\\
98.239	-67.6124\\
98.435	-67.6216\\
98.63	-67.6035\\
98.826	-67.6313\\
99.022	-67.6165\\
99.217	-67.7107\\
99.413	-67.8107\\
99.609	-67.6232\\
99.804	-67.6199\\
100	-67.6654\\
101.957	-67.6216\\
103.913	-67.6612\\
105.87	-67.7466\\
107.826	-67.8344\\
109.783	-71.4999\\
111.739	-67.9607\\
113.696	-68.0051\\
115.652	-68.0645\\
117.609	-68.187\\
119.565	-68.1833\\
121.522	-68.2854\\
123.478	-72.2224\\
125.435	-69.5196\\
127.391	-68.5802\\
129.348	-68.6347\\
131.304	-68.6882\\
133.261	-68.7572\\
135.217	-68.904\\
137.174	-69.0073\\
139.13	-69.0551\\
141.087	-69.1606\\
143.043	-69.2206\\
145	-69.9072\\
146.957	-69.534\\
148.913	-69.7105\\
150.87	-69.6721\\
152.826	-69.8025\\
154.783	-69.8892\\
156.739	-70.0167\\
158.696	-70.1872\\
160.652	-70.1952\\
162.609	-70.3647\\
164.565	-70.3654\\
166.522	-70.543\\
168.478	-70.6561\\
170.435	-70.7334\\
172.391	-70.8201\\
174.348	-70.9533\\
176.304	-71.0779\\
178.261	-71.2803\\
180.217	-71.3049\\
182.174	-71.4662\\
184.13	-71.5475\\
186.087	-71.6585\\
188.043	-71.7572\\
190	-71.8939\\
191.957	-72.0172\\
193.913	-72.0425\\
195.87	-72.2429\\
197.826	-72.3837\\
199.783	-72.4501\\
201.739	-73.6934\\
203.696	-72.7148\\
205.652	-72.8046\\
207.609	-73.2988\\
209.565	-73.0498\\
211.522	-73.2358\\
213.478	-73.3039\\
215.435	-73.6588\\
217.391	-73.5584\\
219.348	-73.6734\\
221.304	-73.8677\\
223.261	-73.8772\\
225.217	-74.0542\\
227.174	-74.0536\\
229.13	-74.2263\\
231.087	-74.3281\\
233.043	-74.4517\\
235	-74.6076\\
236.957	-74.6782\\
238.913	-75.0709\\
240.87	-75.0095\\
242.826	-75.0921\\
244.783	-75.3585\\
246.739	-75.3066\\
248.696	-75.4356\\
250.652	-75.6107\\
252.609	-75.6664\\
254.565	-75.8734\\
256.522	-75.88\\
258.478	-76.0263\\
260.435	-76.9108\\
262.391	-82.0405\\
264.348	-76.4768\\
266.304	-76.4703\\
268.261	-76.9828\\
270.217	-76.7366\\
272.174	-76.7627\\
274.13	-82.2215\\
276.087	-77.238\\
278.043	-77.2134\\
280	-77.3591\\
281.957	-77.569\\
283.913	-78.732\\
285.87	-77.7776\\
287.826	-78.9138\\
289.783	-77.9129\\
291.739	-78.0983\\
293.696	-78.1764\\
295.652	-78.3167\\
297.609	-78.3675\\
299.565	-78.5742\\
301.522	-78.7542\\
303.478	-78.7386\\
305.435	-78.906\\
307.391	-79.0204\\
309.348	-79.138\\
311.304	-79.2802\\
313.261	-79.3641\\
315.217	-79.4692\\
317.174	-79.6264\\
319.13	-79.6406\\
321.087	-79.8211\\
323.043	-79.9442\\
325	-80.0749\\
326.957	-80.1371\\
328.913	-80.2792\\
330.87	-80.3498\\
332.826	-85.4465\\
334.783	-87.1371\\
336.739	-80.923\\
338.696	-80.8403\\
340.652	-81.0177\\
342.609	-81.733\\
344.565	-81.2515\\
346.522	-81.2942\\
348.478	-81.5217\\
350.435	-81.4751\\
352.391	-81.6782\\
354.348	-81.7336\\
356.304	-81.8544\\
358.261	-82.0606\\
360.217	-82.333\\
362.174	-82.2098\\
364.13	-82.3478\\
366.087	-82.5206\\
368.043	-82.6231\\
370	-82.6933\\
371.957	-83.0271\\
373.913	-82.9136\\
375.87	-83.0252\\
377.826	-83.144\\
379.783	-83.227\\
381.739	-83.3273\\
383.696	-83.4079\\
385.652	-83.5503\\
387.609	-83.6255\\
389.565	-83.8378\\
391.522	-83.9957\\
393.478	-84.0004\\
395.435	-84.1319\\
397.391	-84.2475\\
399.348	-84.4117\\
401.304	-84.4442\\
403.261	-84.6227\\
405.217	-84.7209\\
407.174	-84.8354\\
409.13	-84.8922\\
411.087	-85.0752\\
413.043	-85.0677\\
415	-85.2409\\
416.957	-85.3814\\
418.913	-85.4174\\
420.87	-85.6899\\
422.826	-85.6055\\
424.783	-85.8491\\
426.739	-85.9287\\
428.696	-85.9336\\
430.652	-86.8847\\
432.609	-94.5461\\
434.565	-86.7686\\
436.522	-86.422\\
438.478	-86.5189\\
440.435	-86.7152\\
442.391	-86.7587\\
444.348	-86.848\\
446.304	-86.9147\\
448.261	-87.0925\\
450.217	-87.1356\\
452.174	-87.2484\\
454.13	-87.3747\\
456.087	-87.5428\\
458.043	-87.856\\
460	-87.7285\\
461.957	-87.8545\\
463.913	-88.4438\\
465.87	-88.121\\
467.826	-88.2378\\
469.783	-88.3993\\
471.739	-88.3509\\
473.696	-88.4759\\
475.652	-88.4916\\
477.609	-88.6089\\
479.565	-88.8071\\
481.522	-88.9036\\
483.478	-89.0439\\
485.435	-89.1252\\
487.391	-89.2151\\
489.348	-89.2988\\
491.304	-89.4663\\
493.261	-89.4647\\
495.217	-89.613\\
497.174	-90.7499\\
499.13	-89.8736\\
501.087	-89.923\\
503.043	-90.0521\\
505	-90.1785\\
506.957	-90.194\\
508.913	-90.3224\\
510.87	-90.9276\\
512.826	-90.5272\\
514.783	-90.8247\\
516.739	-90.6829\\
518.696	-91.8893\\
520.652	-90.982\\
522.609	-91.0699\\
524.565	-93.7342\\
526.522	-91.3594\\
528.478	-91.3734\\
530.435	-91.4795\\
532.391	-91.5387\\
534.348	-91.6786\\
536.304	-91.8094\\
538.261	-91.9109\\
540.217	-91.9102\\
542.174	-92.2626\\
544.13	-92.1136\\
546.087	-92.2531\\
548.043	-92.472\\
550	-92.4842\\
551.957	-92.5316\\
553.913	-92.9129\\
555.87	-92.793\\
557.826	-92.8717\\
559.783	-93.0928\\
561.739	-93.0729\\
563.696	-93.1544\\
565.652	-93.3007\\
567.609	-93.4306\\
569.565	-93.4083\\
571.522	-93.5794\\
573.478	-93.615\\
575.435	-93.7455\\
577.391	-93.8221\\
579.348	-94.0608\\
581.304	-94.1104\\
583.261	-94.3329\\
585.217	-94.2191\\
587.174	-94.3664\\
589.13	-94.469\\
591.087	-94.5182\\
593.043	-94.6867\\
595	-94.89\\
596.957	-96.2604\\
598.913	-95.0132\\
600.87	-96.3595\\
602.826	-95.1409\\
604.783	-95.8753\\
606.739	-95.3503\\
608.696	-96.8854\\
610.652	-95.5701\\
612.609	-95.6296\\
614.565	-96.0085\\
616.522	-95.9125\\
618.478	-96.0123\\
620.435	-96.0655\\
622.391	-96.0863\\
624.348	-96.3384\\
626.304	-96.6286\\
628.261	-96.4665\\
630.217	-96.4796\\
632.174	-96.6831\\
634.13	-96.6715\\
636.087	-96.7595\\
638.043	-96.891\\
640	-96.982\\
641.957	-97.1535\\
643.913	-97.0936\\
645.87	-97.3418\\
647.826	-97.3324\\
649.783	-97.8981\\
651.739	-105.943\\
653.696	-98.3013\\
655.652	-97.7942\\
657.609	-97.8652\\
659.565	-97.9615\\
661.522	-97.9939\\
663.478	-98.0466\\
665.435	-98.0951\\
667.391	-100.0059\\
669.348	-98.4332\\
671.304	-98.5533\\
673.261	-98.5677\\
675.217	-101.0908\\
677.174	-98.8896\\
679.13	-98.8343\\
681.087	-98.9188\\
683.043	-99.0605\\
685	-99.2046\\
686.957	-99.2097\\
688.913	-99.5636\\
690.87	-99.4499\\
692.826	-99.6598\\
694.783	-99.5648\\
696.739	-99.7306\\
698.696	-99.7613\\
700.652	-100.495\\
702.609	-99.9935\\
704.565	-100.0328\\
706.522	-100.0791\\
708.478	-100.2785\\
710.435	-100.3315\\
712.391	-100.4531\\
714.348	-100.5499\\
716.304	-101.161\\
718.261	-100.6975\\
720.217	-100.8293\\
722.174	-100.9004\\
724.13	-101.0672\\
726.087	-100.9814\\
728.043	-101.2285\\
730	-101.1429\\
731.957	-101.4553\\
733.913	-101.4481\\
735.87	-101.5659\\
737.826	-101.7038\\
739.783	-101.8744\\
741.739	-101.8351\\
743.696	-101.9149\\
745.652	-102.0097\\
747.609	-102.1\\
749.565	-102.2558\\
751.522	-102.2294\\
753.478	-102.2836\\
755.435	-102.2886\\
757.391	-102.5071\\
759.348	-102.5334\\
761.304	-102.5258\\
763.261	-102.7062\\
765.217	-102.9002\\
767.174	-103.0522\\
769.13	-102.9206\\
771.087	-103.1133\\
773.043	-103.2979\\
775	-104.7982\\
776.957	-103.332\\
778.913	-103.8736\\
780.87	-103.4674\\
782.826	-103.8829\\
784.783	-111.7471\\
786.739	-105.064\\
788.696	-111.0767\\
790.652	-105.2058\\
792.609	-103.9841\\
794.565	-104.0753\\
796.522	-104.4487\\
798.478	-104.3087\\
800.435	-104.5078\\
802.391	-104.5457\\
804.348	-104.6427\\
806.304	-104.5424\\
808.261	-104.82\\
810.217	-104.9133\\
812.174	-104.9957\\
814.13	-105.1815\\
816.087	-105.4557\\
818.043	-105.2303\\
820	-105.5651\\
821.957	-105.4913\\
823.913	-105.6628\\
825.87	-105.4297\\
827.826	-105.8408\\
829.783	-105.73\\
831.739	-105.9299\\
833.696	-105.9247\\
835.652	-105.941\\
837.609	-106.1235\\
839.565	-106.102\\
841.522	-106.2973\\
843.478	-106.3054\\
845.435	-106.3308\\
847.391	-106.7434\\
849.348	-110.903\\
851.304	-106.3863\\
853.261	-110.5368\\
855.217	-106.8609\\
857.174	-106.8102\\
859.13	-107.0494\\
861.087	-107.0015\\
863.043	-107.1876\\
865	-107.1353\\
866.957	-107.3389\\
868.913	-107.4055\\
870.87	-107.4742\\
872.826	-107.5409\\
874.783	-107.795\\
876.739	-107.8209\\
878.696	-107.9912\\
880.652	-107.9456\\
882.609	-107.9802\\
884.565	-107.8669\\
886.522	-108.0223\\
888.478	-108.1242\\
890.435	-108.5221\\
892.391	-108.4538\\
894.348	-108.3541\\
896.304	-108.5118\\
898.261	-108.8225\\
900.217	-109.1621\\
902.174	-109.1123\\
904.13	-109.3728\\
906.087	-109.0664\\
908.043	-109.1966\\
910	-109.2113\\
911.957	-109.1984\\
913.913	-109.2575\\
915.87	-109.2905\\
917.826	-109.3203\\
919.783	-109.3227\\
921.739	-109.5429\\
923.696	-113.7895\\
925.652	-110.5973\\
927.609	-109.9563\\
929.565	-109.9501\\
931.522	-111.5912\\
933.478	-109.8492\\
935.435	-109.9788\\
937.391	-111.3485\\
939.348	-110.2619\\
941.304	-111.1034\\
943.261	-110.5451\\
945.217	-110.819\\
947.174	-110.6895\\
949.13	-110.6341\\
951.087	-110.7238\\
953.043	-110.5978\\
955	-111.4796\\
956.957	-110.9804\\
958.913	-111.137\\
960.87	-111.1471\\
962.826	-111.2879\\
964.783	-111.5334\\
966.739	-111.7725\\
968.696	-111.7952\\
970.652	-111.6288\\
972.609	-111.9914\\
974.565	-111.8027\\
976.522	-112.0036\\
978.478	-111.6222\\
980.435	-111.6139\\
982.391	-112.1184\\
984.348	-111.9944\\
986.304	-112.4282\\
988.261	-112.4056\\
990.217	-112.6678\\
992.174	-113.5633\\
994.13	-113.6623\\
996.087	-112.6979\\
998.043	-112.534\\
1000	-112.7868\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
10	-81.3546857\\
15	-77.4558255\\
20	-74.7478471\\
25	-72.7371252\\
30	-71.1895475\\
35	-69.9756484\\
40	-69.0148224\\
45	-68.2526808\\
50	-67.6504831\\
55	-67.1794339\\
60	-66.81739\\
65	-66.5468785\\
70	-66.353823\\
75	-66.2266965\\
80	-66.1559388\\
85	-66.133549\\
90	-66.1527676\\
95	-66.2078529\\
100	-66.2939075\\
150	-68.1642259\\
200	-70.7572379\\
250	-73.4492194\\
300	-76.0668111\\
350	-78.5642172\\
400	-80.935055\\
450	-83.1852507\\
500	-85.3240373\\
550	-87.3608842\\
600	-89.3044962\\
650	-91.1625533\\
700	-92.9417465\\
750	-94.6479134\\
800	-96.2861958\\
850	-97.8611882\\
900	-99.3770535\\
950	-100.837595\\
1000	-102.246369\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
10	-86.8259\\
10.196	-87.2473\\
10.391	-87.4479\\
10.587	-88.5036\\
10.783	-87.8642\\
10.978	-87.9136\\
11.174	-88.9046\\
11.37	-89.1842\\
11.565	-88.948\\
11.761	-89.5671\\
11.957	-89.8017\\
12.152	-89.8099\\
12.348	-89.6679\\
12.543	-89.6108\\
12.739	-88.7137\\
12.935	-87.9417\\
13.13	-86.9261\\
13.326	-88.0301\\
13.522	-89.3323\\
13.717	-89.2288\\
13.913	-89.257\\
14.109	-88.3853\\
14.304	-86.7791\\
14.5	-86.428\\
14.696	-86.1354\\
14.891	-85.97\\
15.087	-85.2137\\
15.283	-85.8093\\
15.478	-85.8939\\
15.674	-85.7585\\
15.87	-86.4395\\
16.065	-86.6954\\
16.261	-86.6034\\
16.457	-85.6297\\
16.652	-85.2486\\
16.848	-84.4111\\
17.043	-83.9183\\
17.239	-83.9289\\
17.435	-84.3701\\
17.63	-85.3981\\
17.826	-85.8341\\
18.022	-85.3455\\
18.217	-85.3748\\
18.413	-86.1467\\
18.609	-85.318\\
18.804	-84.0727\\
19	-83.9363\\
19.196	-83.7396\\
19.391	-83.4664\\
19.587	-83.2001\\
19.783	-83.5079\\
19.978	-83.4805\\
20.174	-83.7856\\
20.37	-84.4745\\
20.565	-83.5865\\
20.761	-83.6493\\
20.957	-83.6955\\
21.152	-84.224\\
21.348	-83.5782\\
21.543	-83.5124\\
21.739	-84.2436\\
21.935	-85.1255\\
22.13	-86.3917\\
22.326	-86.7125\\
22.522	-84.7063\\
22.717	-83.4831\\
22.913	-82.9784\\
23.109	-83.7677\\
23.304	-85.0576\\
23.5	-85.6956\\
23.696	-84.0338\\
23.891	-83.0964\\
24.087	-82.8092\\
24.283	-82.2842\\
24.478	-82.3315\\
24.674	-82.8402\\
24.87	-82.9508\\
25.065	-82.406\\
25.261	-82.0578\\
25.457	-82.3677\\
25.652	-82.3971\\
25.848	-82.2156\\
26.043	-82.3574\\
26.239	-82.5218\\
26.435	-81.7926\\
26.63	-81.5523\\
26.826	-81.6156\\
27.022	-81.6858\\
27.217	-81.5766\\
27.413	-81.4834\\
27.609	-81.5093\\
27.804	-81.4958\\
28	-81.5578\\
28.196	-81.2141\\
28.391	-81.3054\\
28.587	-80.9713\\
28.783	-80.9841\\
28.978	-81.0634\\
29.174	-81.8698\\
29.37	-81.1108\\
29.565	-80.8501\\
29.761	-81.263\\
29.957	-80.711\\
30.152	-80.6172\\
30.348	-80.5929\\
30.543	-80.7577\\
30.739	-80.5298\\
30.935	-81.047\\
31.13	-80.717\\
31.326	-80.3544\\
31.522	-80.5322\\
31.717	-80.4697\\
31.913	-80.3534\\
32.109	-80.4115\\
32.304	-80.3539\\
32.5	-80.2664\\
32.696	-80.406\\
32.891	-80.4632\\
33.087	-80.0897\\
33.283	-80.1231\\
33.478	-79.7921\\
33.674	-79.714\\
33.87	-79.787\\
34.065	-80.0186\\
34.261	-80.1007\\
34.457	-79.7436\\
34.652	-80.0645\\
34.848	-79.7492\\
35.043	-79.5138\\
35.239	-79.7659\\
35.435	-79.6805\\
35.63	-79.756\\
35.826	-79.6298\\
36.022	-79.4654\\
36.217	-79.4523\\
36.413	-79.6558\\
36.609	-79.4661\\
36.804	-79.3678\\
37	-79.3049\\
37.196	-79.2856\\
37.391	-79.3785\\
37.587	-79.3417\\
37.783	-79.2025\\
37.978	-79.1744\\
38.174	-79.1161\\
38.37	-79.3094\\
38.565	-79.2081\\
38.761	-79.1251\\
38.957	-79.1152\\
39.152	-79.1976\\
39.348	-79.2037\\
39.543	-78.8182\\
39.739	-79.0065\\
39.935	-79.0849\\
40.13	-79.5986\\
40.326	-78.9462\\
40.522	-78.7646\\
40.717	-78.773\\
40.913	-79.2187\\
41.109	-78.8012\\
41.304	-78.7012\\
41.5	-78.7221\\
41.696	-78.8674\\
41.891	-78.7404\\
42.087	-78.9729\\
42.283	-78.981\\
42.478	-78.5298\\
42.674	-78.5704\\
42.87	-78.5886\\
43.065	-78.4854\\
43.261	-78.7714\\
43.457	-78.636\\
43.652	-78.5315\\
43.848	-78.3688\\
44.043	-78.3583\\
44.239	-78.4052\\
44.435	-78.3105\\
44.63	-78.3065\\
44.826	-78.3469\\
45.022	-78.238\\
45.217	-78.4456\\
45.413	-78.7445\\
45.609	-78.3362\\
45.804	-78.2232\\
46	-78.4273\\
46.196	-79.3392\\
46.391	-79.4128\\
46.587	-78.1876\\
46.783	-77.8972\\
46.978	-78.0902\\
47.174	-79.1018\\
47.37	-79.2935\\
47.565	-78.3515\\
47.761	-78.0211\\
47.957	-78.0399\\
48.152	-78.3611\\
48.348	-78.0004\\
48.543	-78.0888\\
48.739	-77.9149\\
48.935	-77.9546\\
49.13	-78.0521\\
49.326	-77.9487\\
49.522	-77.9663\\
49.717	-78.4791\\
49.913	-77.9835\\
50.109	-77.9514\\
50.304	-78.4392\\
50.5	-78.307\\
50.696	-77.9246\\
50.891	-78.0218\\
51.087	-78.2215\\
51.283	-77.8398\\
51.478	-77.7715\\
51.674	-77.8577\\
51.87	-77.8598\\
52.065	-77.8055\\
52.261	-77.6978\\
52.457	-77.8229\\
52.652	-77.8242\\
52.848	-77.6827\\
53.043	-77.8776\\
53.239	-77.7\\
53.435	-77.6021\\
53.63	-78.1506\\
53.826	-77.6779\\
54.022	-77.6947\\
54.217	-77.7916\\
54.413	-78.694\\
54.609	-77.7655\\
54.804	-77.6107\\
55	-77.5936\\
55.196	-77.8021\\
55.391	-77.5526\\
55.587	-77.6116\\
55.783	-77.68\\
55.978	-77.5482\\
56.174	-77.5361\\
56.37	-77.7137\\
56.565	-77.5394\\
56.761	-77.6598\\
56.957	-77.7358\\
57.152	-77.5091\\
57.348	-77.7412\\
57.543	-77.5715\\
57.739	-77.5023\\
57.935	-77.5145\\
58.13	-77.517\\
58.326	-77.6813\\
58.522	-77.4368\\
58.717	-77.5667\\
58.913	-77.5044\\
59.109	-77.4857\\
59.304	-77.6829\\
59.5	-77.4848\\
59.696	-77.4951\\
59.891	-77.5084\\
60.087	-77.6417\\
60.283	-77.4168\\
60.478	-77.3691\\
60.674	-77.5316\\
60.87	-77.4103\\
61.065	-77.4345\\
61.261	-77.4218\\
61.457	-77.4282\\
61.652	-77.4287\\
61.848	-77.3948\\
62.043	-77.6578\\
62.239	-77.4432\\
62.435	-77.4116\\
62.63	-78.178\\
62.826	-78.1035\\
63.022	-77.3176\\
63.217	-77.4443\\
63.413	-77.3498\\
63.609	-77.5011\\
63.804	-77.3797\\
64	-77.3863\\
64.196	-77.4971\\
64.391	-77.3887\\
64.587	-77.3699\\
64.783	-77.4271\\
64.978	-77.5295\\
65.174	-77.4434\\
65.37	-77.3335\\
65.565	-77.3221\\
65.761	-77.3543\\
65.957	-77.9943\\
66.152	-77.6672\\
66.348	-77.4435\\
66.543	-77.8029\\
66.739	-77.5079\\
66.935	-77.3498\\
67.13	-77.4263\\
67.326	-77.3504\\
67.522	-77.5795\\
67.717	-77.4844\\
67.913	-77.3595\\
68.109	-77.399\\
68.304	-77.3935\\
68.5	-77.3546\\
68.696	-77.3745\\
68.891	-77.3528\\
69.087	-77.4465\\
69.283	-77.3461\\
69.478	-77.4073\\
69.674	-77.3434\\
69.87	-77.4679\\
70.065	-78.2224\\
70.261	-78.6632\\
70.457	-77.6191\\
70.652	-77.394\\
70.848	-77.5077\\
71.043	-79.2579\\
71.239	-77.9422\\
71.435	-77.4442\\
71.63	-77.5216\\
71.826	-77.3506\\
72.022	-77.4533\\
72.217	-77.7207\\
72.413	-77.4041\\
72.609	-77.3449\\
72.804	-77.7021\\
73	-77.5024\\
73.196	-77.3791\\
73.391	-77.463\\
73.587	-77.5976\\
73.783	-77.4146\\
73.978	-77.3963\\
74.174	-77.4422\\
74.37	-77.4157\\
74.565	-77.3502\\
74.761	-77.674\\
74.957	-77.4575\\
75.152	-77.4674\\
75.348	-77.4671\\
75.543	-77.5494\\
75.739	-77.4201\\
75.935	-77.5774\\
76.13	-77.7554\\
76.326	-77.477\\
76.522	-77.3932\\
76.717	-77.4689\\
76.913	-77.4384\\
77.109	-77.4209\\
77.304	-77.4945\\
77.5	-77.4726\\
77.696	-77.4747\\
77.891	-77.4881\\
78.087	-77.5155\\
78.283	-77.491\\
78.478	-77.447\\
78.674	-77.4829\\
78.87	-77.4932\\
79.065	-77.4868\\
79.261	-77.528\\
79.457	-77.5759\\
79.652	-77.7076\\
79.848	-77.4354\\
80.043	-77.9912\\
80.239	-77.5754\\
80.435	-77.5543\\
80.63	-77.6286\\
80.826	-78.3701\\
81.022	-77.6152\\
81.217	-77.532\\
81.413	-77.5762\\
81.609	-77.6175\\
81.804	-77.5957\\
82	-77.6026\\
82.196	-77.7975\\
82.391	-77.5903\\
82.587	-77.572\\
82.783	-77.7002\\
82.978	-77.6197\\
83.174	-77.6701\\
83.37	-77.6974\\
83.565	-77.6107\\
83.761	-77.6998\\
83.957	-78.1583\\
84.152	-77.6749\\
84.348	-77.6252\\
84.543	-77.7714\\
84.739	-77.8107\\
84.935	-77.6981\\
85.13	-77.8031\\
85.326	-77.7725\\
85.522	-77.7655\\
85.717	-77.7496\\
85.913	-77.8204\\
86.109	-77.7463\\
86.304	-77.7557\\
86.5	-77.9036\\
86.696	-77.7909\\
86.891	-77.7714\\
87.087	-77.9235\\
87.283	-77.7699\\
87.478	-77.8069\\
87.674	-77.8416\\
87.87	-77.8638\\
88.065	-77.8205\\
88.261	-77.8162\\
88.457	-77.9335\\
88.652	-77.9053\\
88.848	-77.9762\\
89.043	-77.8326\\
89.239	-77.8167\\
89.435	-77.927\\
89.63	-77.8839\\
89.826	-77.9054\\
90.022	-77.8592\\
90.217	-78.0367\\
90.413	-77.9279\\
90.609	-77.9319\\
90.804	-78.0343\\
91	-77.8835\\
91.196	-78.3261\\
91.391	-77.9483\\
91.587	-77.9937\\
91.783	-78.1362\\
91.978	-78.4492\\
92.174	-77.9795\\
92.37	-78.0347\\
92.565	-78.1929\\
92.761	-79.2121\\
92.957	-79.425\\
93.152	-78.2632\\
93.348	-78.0438\\
93.543	-78.0324\\
93.739	-78.0062\\
93.935	-77.9125\\
94.13	-78.1863\\
94.326	-77.9004\\
94.522	-77.7235\\
94.717	-77.7648\\
94.913	-77.7626\\
95.109	-77.8979\\
95.304	-78.1362\\
95.5	-78.3523\\
95.696	-78.3492\\
95.891	-78.1325\\
96.087	-78.2083\\
96.283	-78.3079\\
96.478	-78.2354\\
96.674	-78.3113\\
96.87	-78.1774\\
97.065	-78.2817\\
97.261	-78.5101\\
97.457	-78.3124\\
97.652	-78.2611\\
97.848	-78.3673\\
98.043	-78.2115\\
98.239	-78.6846\\
98.435	-78.3619\\
98.63	-78.406\\
98.826	-78.5764\\
99.022	-78.3352\\
99.217	-78.3876\\
99.413	-78.3947\\
99.609	-78.5159\\
99.804	-78.44\\
100	-78.4963\\
101.957	-78.4093\\
103.913	-78.5343\\
105.87	-78.9984\\
107.826	-78.6264\\
109.783	-78.913\\
111.739	-79.0481\\
113.696	-79.1434\\
115.652	-79.2502\\
117.609	-79.3993\\
119.565	-79.4843\\
121.522	-79.9529\\
123.478	-79.7805\\
125.435	-79.9582\\
127.391	-80.1718\\
129.348	-80.1865\\
131.304	-80.4444\\
133.261	-80.4808\\
135.217	-80.6987\\
137.174	-80.7963\\
139.13	-80.857\\
141.087	-81.0317\\
143.043	-85.7883\\
145	-98.6455\\
146.957	-85.2995\\
148.913	-81.8144\\
150.87	-81.9731\\
152.826	-81.9477\\
154.783	-82.1271\\
156.739	-82.2812\\
158.696	-82.5019\\
160.652	-84.2665\\
162.609	-82.9378\\
164.565	-84.7209\\
166.522	-83.1606\\
168.478	-83.3006\\
170.435	-83.4649\\
172.391	-83.542\\
174.348	-83.7381\\
176.304	-83.8978\\
178.261	-84.0643\\
180.217	-84.5185\\
182.174	-84.4128\\
184.13	-84.5951\\
186.087	-84.7417\\
188.043	-85.0882\\
190	-84.9957\\
191.957	-85.1929\\
193.913	-85.4556\\
195.87	-85.441\\
197.826	-85.8577\\
199.783	-85.8919\\
201.739	-86.3013\\
203.696	-86.1475\\
205.652	-86.5885\\
207.609	-86.5694\\
209.565	-86.7178\\
211.522	-86.8881\\
213.478	-86.9576\\
215.435	-87.4112\\
217.391	-87.3955\\
219.348	-87.5645\\
221.304	-87.6479\\
223.261	-88.4185\\
225.217	-88.0567\\
227.174	-88.5653\\
229.13	-88.2935\\
231.087	-88.6401\\
233.043	-88.62\\
235	-91.4637\\
236.957	-89.024\\
238.913	-89.3964\\
240.87	-89.3744\\
242.826	-89.4356\\
244.783	-89.7922\\
246.739	-89.8222\\
248.696	-89.9596\\
250.652	-90.2202\\
252.609	-90.3529\\
254.565	-90.4953\\
256.522	-90.7172\\
258.478	-90.783\\
260.435	-91.0235\\
262.391	-91.2714\\
264.348	-91.2889\\
266.304	-91.4901\\
268.261	-91.7396\\
270.217	-91.7159\\
272.174	-91.8805\\
274.13	-92.1848\\
276.087	-92.2719\\
278.043	-92.361\\
280	-92.9581\\
281.957	-92.7684\\
283.913	-92.9158\\
285.87	-93.037\\
287.826	-93.213\\
289.783	-93.3796\\
291.739	-93.4945\\
293.696	-93.6468\\
295.652	-93.9375\\
297.609	-93.9817\\
299.565	-94.0649\\
301.522	-94.2924\\
303.478	-94.389\\
305.435	-94.6054\\
307.391	-94.6838\\
309.348	-95.0124\\
311.304	-95.2666\\
313.261	-95.2082\\
315.217	-95.359\\
317.174	-98.9843\\
319.13	-95.7825\\
321.087	-99.492\\
323.043	-96.0127\\
325	-96.0157\\
326.957	-96.3731\\
328.913	-96.4316\\
330.87	-96.6091\\
332.826	-96.5249\\
334.783	-96.8177\\
336.739	-97.1633\\
338.696	-97.2934\\
340.652	-97.3846\\
342.609	-97.5422\\
344.565	-97.7278\\
346.522	-97.7888\\
348.478	-98.1172\\
350.435	-98.0739\\
352.391	-98.4851\\
354.348	-98.4168\\
356.304	-100.1556\\
358.261	-98.8495\\
360.217	-98.8504\\
362.174	-99.0073\\
364.13	-100.0653\\
366.087	-100.7559\\
368.043	-99.4225\\
370	-99.435\\
371.957	-103.4072\\
373.913	-100.3301\\
375.87	-100.0654\\
377.826	-100.4464\\
379.783	-100.4808\\
381.739	-100.7142\\
383.696	-100.4409\\
385.652	-100.8344\\
387.609	-101.6518\\
389.565	-101.0699\\
391.522	-101.3501\\
393.478	-106.9951\\
395.435	-102.124\\
397.391	-101.5708\\
399.348	-101.7704\\
401.304	-102.1472\\
403.261	-101.9638\\
405.217	-102.0327\\
407.174	-102.5659\\
409.13	-102.5914\\
411.087	-102.5133\\
413.043	-102.5478\\
415	-102.7841\\
416.957	-103.0931\\
418.913	-103.128\\
420.87	-103.5367\\
422.826	-103.3752\\
424.783	-104.8972\\
426.739	-103.7209\\
428.696	-103.819\\
430.652	-104.3114\\
432.609	-104.1861\\
434.565	-104.1845\\
436.522	-104.4798\\
438.478	-105.7434\\
440.435	-107.1288\\
442.391	-104.8065\\
444.348	-104.9162\\
446.304	-105.0792\\
448.261	-105.2635\\
450.217	-105.2613\\
452.174	-105.413\\
454.13	-105.6172\\
456.087	-105.5106\\
458.043	-105.6465\\
460	-105.8698\\
461.957	-106.2911\\
463.913	-106.4792\\
465.87	-106.5168\\
467.826	-106.4878\\
469.783	-106.5698\\
471.739	-107.0214\\
473.696	-106.873\\
475.652	-106.9523\\
477.609	-106.8244\\
479.565	-107.2463\\
481.522	-107.4269\\
483.478	-109.0599\\
485.435	-107.6883\\
487.391	-107.5968\\
489.348	-108.0039\\
491.304	-108.0591\\
493.261	-108.5681\\
495.217	-108.5964\\
497.174	-108.2866\\
499.13	-108.2965\\
501.087	-108.7616\\
503.043	-114.0222\\
505	-109.0154\\
506.957	-109.062\\
508.913	-109.3034\\
510.87	-109.3257\\
512.826	-109.3595\\
514.783	-109.7475\\
516.739	-109.4106\\
518.696	-110.4217\\
520.652	-110.0847\\
522.609	-109.9884\\
524.565	-109.9619\\
526.522	-110.3057\\
528.478	-110.0835\\
530.435	-110.6972\\
532.391	-110.8282\\
534.348	-111.1234\\
536.304	-111.2281\\
538.261	-110.9418\\
540.217	-111.0893\\
542.174	-111.4106\\
544.13	-111.5833\\
546.087	-111.4619\\
548.043	-111.5801\\
550	-111.8827\\
551.957	-111.6835\\
553.913	-111.6856\\
555.87	-112.3984\\
557.826	-112.9839\\
559.783	-112.2447\\
561.739	-112.2109\\
563.696	-112.7918\\
565.652	-112.4856\\
567.609	-112.9324\\
569.565	-113.3544\\
571.522	-112.6889\\
573.478	-113.4342\\
575.435	-113.6955\\
577.391	-113.8629\\
579.348	-113.7892\\
581.304	-113.9287\\
583.261	-114.2062\\
585.217	-114.0243\\
587.174	-114.717\\
589.13	-114.2776\\
591.087	-114.595\\
593.043	-114.8096\\
595	-114.5546\\
596.957	-115.8204\\
598.913	-124.5579\\
600.87	-116.4154\\
602.826	-125.7839\\
604.783	-117.8039\\
606.739	-115.4818\\
608.696	-115.5148\\
610.652	-115.8088\\
612.609	-115.8369\\
614.565	-116.6765\\
616.522	-116.5894\\
618.478	-115.967\\
620.435	-115.8424\\
622.391	-117.0329\\
624.348	-116.9928\\
626.304	-116.7195\\
628.261	-116.2364\\
630.217	-116.7432\\
632.174	-117.1039\\
634.13	-117.0648\\
636.087	-117.3151\\
638.043	-117.2199\\
640	-117.4324\\
641.957	-117.5849\\
643.913	-117.7713\\
645.87	-117.6036\\
647.826	-118.4664\\
649.783	-118.7584\\
651.739	-118.7334\\
653.696	-118.794\\
655.652	-118.0965\\
657.609	-119.2536\\
659.565	-119.0414\\
661.522	-118.5489\\
663.478	-118.661\\
665.435	-118.164\\
667.391	-119.0944\\
669.348	-118.9585\\
671.304	-119.5095\\
673.261	-120.3268\\
675.217	-118.7766\\
677.174	-118.3737\\
679.13	-119.4812\\
681.087	-119.8191\\
683.043	-119.2994\\
685	-120.334\\
686.957	-123.595\\
688.913	-119.9095\\
690.87	-119.5409\\
692.826	-120.5079\\
694.783	-120.8968\\
696.739	-120.2321\\
698.696	-120.6837\\
700.652	-121.4518\\
702.609	-121.7604\\
704.565	-122.7896\\
706.522	-121.6207\\
708.478	-120.8084\\
710.435	-122.6839\\
712.391	-120.5329\\
714.348	-121.0077\\
716.304	-121.6286\\
718.261	-121.6274\\
720.217	-125.9377\\
722.174	-123.0258\\
724.13	-122.9349\\
726.087	-122.0547\\
728.043	-122.0189\\
730	-121.1427\\
731.957	-121.2585\\
733.913	-122.2813\\
735.87	-121.307\\
737.826	-122.1624\\
739.783	-123.9847\\
741.739	-123.1874\\
743.696	-123.9963\\
745.652	-123.4892\\
747.609	-123.5916\\
749.565	-123.1233\\
751.522	-123.1929\\
753.478	-123.1249\\
755.435	-122.3884\\
757.391	-122.6298\\
759.348	-124.4488\\
761.304	-123.9342\\
763.261	-124.2478\\
765.217	-124.8534\\
767.174	-123.451\\
769.13	-123.5086\\
771.087	-125.0006\\
773.043	-129.9073\\
775	-125.7812\\
776.957	-124.6211\\
778.913	-125.9911\\
780.87	-127.4341\\
782.826	-125.1365\\
784.783	-125.0693\\
786.739	-125.2907\\
788.696	-125.2701\\
790.652	-124.623\\
792.609	-124.1913\\
794.565	-125.0025\\
796.522	-125.4916\\
798.478	-125.1078\\
800.435	-125.2651\\
802.391	-125.7814\\
804.348	-125.7424\\
806.304	-126.6759\\
808.261	-127.8365\\
810.217	-124.3711\\
812.174	-124.398\\
814.13	-126.7607\\
816.087	-126.5785\\
818.043	-125.7678\\
820	-125.7107\\
821.957	-126.9401\\
823.913	-126.5038\\
825.87	-126.494\\
827.826	-127.437\\
829.783	-127.6834\\
831.739	-128.2463\\
833.696	-127.1387\\
835.652	-127.1266\\
837.609	-130.1524\\
839.565	-128.3283\\
841.522	-129.7524\\
843.478	-129.8855\\
845.435	-130.3279\\
847.391	-131.738\\
849.348	-130.2749\\
851.304	-127.5353\\
853.261	-128.7706\\
855.217	-127.2019\\
857.174	-127.0488\\
859.13	-130.9587\\
861.087	-129.1619\\
863.043	-128.1663\\
865	-127.1587\\
866.957	-127.3334\\
868.913	-129.1967\\
870.87	-130.0027\\
872.826	-131.0036\\
874.783	-130.5812\\
876.739	-129.5177\\
878.696	-130.7962\\
880.652	-129.734\\
882.609	-129.8064\\
884.565	-132.3013\\
886.522	-131.0419\\
888.478	-128.5851\\
890.435	-128.8011\\
892.391	-129.1937\\
894.348	-131.2576\\
896.304	-132.1891\\
898.261	-132.6997\\
900.217	-133.2337\\
902.174	-131.1218\\
904.13	-131.126\\
906.087	-132.1861\\
908.043	-131.6869\\
910	-131.4554\\
911.957	-130.5299\\
913.913	-129.5467\\
915.87	-131.4552\\
917.826	-130.3809\\
919.783	-130.3777\\
921.739	-132.3365\\
923.696	-130.5929\\
925.652	-130.4536\\
927.609	-129.9113\\
929.565	-130.0963\\
931.522	-130.9898\\
933.478	-133.8468\\
935.435	-132.0901\\
937.391	-129.8618\\
939.348	-130.3809\\
941.304	-132.7319\\
943.261	-132.6776\\
945.217	-132.0456\\
947.174	-131.4091\\
949.13	-130.5258\\
951.087	-129.2189\\
953.043	-130.6749\\
955	-131.4695\\
956.957	-131.9438\\
958.913	-131.2547\\
960.87	-132.2783\\
962.826	-130.5183\\
964.783	-130.5512\\
966.739	-133.2453\\
968.696	-131.814\\
970.652	-132.0149\\
972.609	-133.8771\\
974.565	-132.9952\\
976.522	-132.6369\\
978.478	-133.5649\\
980.435	-132.4615\\
982.391	-132.7734\\
984.348	-132.4568\\
986.304	-132.1588\\
988.261	-132.9293\\
990.217	-133.2782\\
992.174	-131.4378\\
994.13	-131.376\\
996.087	-131.0251\\
998.043	-131.5396\\
1000	-134.2557\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
10	-91.0575439\\
15	-87.2387994\\
20	-84.7285394\\
25	-82.9650697\\
30	-81.6875405\\
35	-80.7527007\\
40	-80.0728211\\
45	-79.5899188\\
50	-79.26333\\
55	-79.0632607\\
60	-78.9671011\\
65	-78.957186\\
70	-79.0194226\\
75	-79.1423708\\
80	-79.3165771\\
85	-79.5342403\\
90	-79.7887807\\
95	-80.0746396\\
100	-80.3871204\\
150	-84.3143434\\
200	-88.6637597\\
250	-92.8757277\\
300	-96.8097558\\
350	-100.439136\\
400	-103.772345\\
450	-106.830863\\
500	-109.641766\\
550	-112.234405\\
600	-114.638291\\
650	-116.881234\\
700	-118.988186\\
750	-120.980573\\
800	-122.876367\\
850	-124.690323\\
900	-126.434413\\
950	-128.118325\\
1000	-129.749916\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	-87.0627\\
10.196	-88.1376\\
10.391	-88.7431\\
10.587	-89.0042\\
10.783	-88.6837\\
10.978	-88.8543\\
11.174	-89.8431\\
11.37	-89.6825\\
11.565	-89.2658\\
11.761	-89.4863\\
11.957	-90.5051\\
12.152	-89.8283\\
12.348	-89.2803\\
12.543	-90.268\\
12.739	-90.7808\\
12.935	-91.2842\\
13.13	-90.1225\\
13.326	-90.7738\\
13.522	-90.033\\
13.717	-89.3493\\
13.913	-89.2464\\
14.109	-89.068\\
14.304	-89.7775\\
14.5	-90.8766\\
14.696	-91.4309\\
14.891	-91.9197\\
15.087	-92.2604\\
15.283	-93.4304\\
15.478	-93.5993\\
15.674	-93.3812\\
15.87	-92.8394\\
16.065	-92.2307\\
16.261	-91.6106\\
16.457	-90.911\\
16.652	-90.5118\\
16.848	-90.7734\\
17.043	-91.6851\\
17.239	-91.5044\\
17.435	-91.2088\\
17.63	-91.873\\
17.826	-91.4599\\
18.022	-89.936\\
18.217	-89.5783\\
18.413	-89.6851\\
18.609	-89.8627\\
18.804	-89.632\\
19	-90.0285\\
19.196	-91.1803\\
19.391	-91.183\\
19.587	-90.325\\
19.783	-90.38\\
19.978	-90.2157\\
20.174	-90.42\\
20.37	-90.8229\\
20.565	-90.1765\\
20.761	-90.4755\\
20.957	-90.9759\\
21.152	-91.6102\\
21.348	-90.5894\\
21.543	-90.403\\
21.739	-90.9005\\
21.935	-91.7802\\
22.13	-92.4962\\
22.326	-92.7403\\
22.522	-91.5617\\
22.717	-90.5543\\
22.913	-90.0961\\
23.109	-90.3765\\
23.304	-89.9172\\
23.5	-90.1413\\
23.696	-90.9477\\
23.891	-90.6984\\
24.087	-89.7804\\
24.283	-89.8158\\
24.478	-89.9214\\
24.674	-90.3708\\
24.87	-89.9684\\
25.065	-89.4368\\
25.261	-89.335\\
25.457	-90.4828\\
25.652	-89.7627\\
25.848	-89.5003\\
26.043	-90.1343\\
26.239	-91.2633\\
26.435	-90.6562\\
26.63	-90.6147\\
26.826	-89.9056\\
27.022	-89.7311\\
27.217	-89.3574\\
27.413	-89.4627\\
27.609	-89.6579\\
27.804	-89.6572\\
28	-90.2747\\
28.196	-90.1597\\
28.391	-89.7984\\
28.587	-89.1614\\
28.783	-88.9644\\
28.978	-89.137\\
29.174	-90.237\\
29.37	-90.0654\\
29.565	-89.5162\\
29.761	-89.7955\\
29.957	-89.6623\\
30.152	-89.5415\\
30.348	-89.655\\
30.543	-89.7957\\
30.739	-90.08\\
30.935	-89.8101\\
31.13	-89.4001\\
31.326	-88.9562\\
31.522	-88.9567\\
31.717	-89.4646\\
31.913	-89.6842\\
32.109	-89.6322\\
32.304	-89.3842\\
32.5	-88.6293\\
32.696	-88.1396\\
32.891	-88.1982\\
33.087	-88.8806\\
33.283	-88.9374\\
33.478	-88.8538\\
33.674	-89.0695\\
33.87	-88.8073\\
34.065	-89.0943\\
34.261	-89.739\\
34.457	-88.9895\\
34.652	-89.1065\\
34.848	-88.8778\\
35.043	-88.3278\\
35.239	-88.5748\\
35.435	-88.4014\\
35.63	-88.3622\\
35.826	-88.5979\\
36.022	-88.716\\
36.217	-88.557\\
36.413	-88.4586\\
36.609	-88.4904\\
36.804	-88.5764\\
37	-88.4106\\
37.196	-88.713\\
37.391	-88.7843\\
37.587	-88.854\\
37.783	-88.417\\
37.978	-88.4224\\
38.174	-89.1051\\
38.37	-88.5324\\
38.565	-88.209\\
38.761	-88.5504\\
38.957	-88.3858\\
39.152	-88.3012\\
39.348	-88.27\\
39.543	-87.8416\\
39.739	-88.0396\\
39.935	-88.0194\\
40.13	-87.9891\\
40.326	-88.0897\\
40.522	-88.4525\\
40.717	-88.3971\\
40.913	-88.3325\\
41.109	-88.5011\\
41.304	-88.0943\\
41.5	-87.9355\\
41.696	-87.7981\\
41.891	-88.3223\\
42.087	-88.1686\\
42.283	-87.8678\\
42.478	-87.9985\\
42.674	-88.0771\\
42.87	-88.0316\\
43.065	-88.2761\\
43.261	-88.0415\\
43.457	-87.9518\\
43.652	-87.9098\\
43.848	-87.9568\\
44.043	-88.2268\\
44.239	-88.0628\\
44.435	-88.2656\\
44.63	-88.3837\\
44.826	-88.8901\\
45.022	-88.5546\\
45.217	-87.9828\\
45.413	-88.0148\\
45.609	-87.9839\\
45.804	-87.9799\\
46	-88.0789\\
46.196	-87.8611\\
46.391	-87.6485\\
46.587	-87.5976\\
46.783	-87.7271\\
46.978	-87.916\\
47.174	-87.5615\\
47.37	-87.7957\\
47.565	-87.6856\\
47.761	-87.675\\
47.957	-88.0692\\
48.152	-87.893\\
48.348	-87.7475\\
48.543	-87.7801\\
48.739	-88.0481\\
48.935	-87.9862\\
49.13	-88.0132\\
49.326	-87.8084\\
49.522	-87.861\\
49.717	-88.405\\
49.913	-88.2314\\
50.109	-88.2303\\
50.304	-87.9694\\
50.5	-87.8222\\
50.696	-88.0571\\
50.891	-87.9056\\
51.087	-87.6715\\
51.283	-87.8449\\
51.478	-87.8845\\
51.674	-87.8205\\
51.87	-87.8151\\
52.065	-87.7483\\
52.261	-87.8059\\
52.457	-88.0174\\
52.652	-88.3839\\
52.848	-87.9118\\
53.043	-87.795\\
53.239	-88.0319\\
53.435	-87.7828\\
53.63	-87.9686\\
53.826	-87.9891\\
54.022	-88.0149\\
54.217	-88.0957\\
54.413	-87.8644\\
54.609	-87.7813\\
54.804	-87.5922\\
55	-87.9394\\
55.196	-88.1303\\
55.391	-88.3726\\
55.587	-87.958\\
55.783	-87.8509\\
55.978	-87.9087\\
56.174	-88.2448\\
56.37	-87.9347\\
56.565	-87.9966\\
56.761	-87.9661\\
56.957	-87.8848\\
57.152	-88.0281\\
57.348	-88.2364\\
57.543	-87.9784\\
57.739	-88.1007\\
57.935	-88.0424\\
58.13	-88.0895\\
58.326	-88.1265\\
58.522	-88.0587\\
58.717	-88.6725\\
58.913	-89.4822\\
59.109	-88.3602\\
59.304	-88.0186\\
59.5	-88.0483\\
59.696	-88.1089\\
59.891	-87.945\\
60.087	-88.0064\\
60.283	-88.0007\\
60.478	-88.0062\\
60.674	-87.8848\\
60.87	-88.0988\\
61.065	-88.1298\\
61.261	-88.2266\\
61.457	-88.1183\\
61.652	-87.9053\\
61.848	-88.1795\\
62.043	-88.4854\\
62.239	-88.2546\\
62.435	-88.007\\
62.63	-88.064\\
62.826	-88.0569\\
63.022	-88.1022\\
63.217	-88.1699\\
63.413	-88.0919\\
63.609	-88.2358\\
63.804	-88.2936\\
64	-88.3809\\
64.196	-88.1824\\
64.391	-88.2568\\
64.587	-88.1468\\
64.783	-88.3282\\
64.978	-88.19\\
65.174	-88.2222\\
65.37	-88.1114\\
65.565	-88.3876\\
65.761	-88.3503\\
65.957	-88.2886\\
66.152	-88.2424\\
66.348	-88.1924\\
66.543	-88.3104\\
66.739	-88.1901\\
66.935	-88.2661\\
67.13	-88.4401\\
67.326	-88.4724\\
67.522	-88.3471\\
67.717	-88.3546\\
67.913	-88.3212\\
68.109	-88.4736\\
68.304	-88.3537\\
68.5	-88.5197\\
68.696	-88.5337\\
68.891	-88.4199\\
69.087	-88.2827\\
69.283	-88.3797\\
69.478	-88.7054\\
69.674	-88.7953\\
69.87	-88.498\\
70.065	-88.3106\\
70.261	-88.6644\\
70.457	-88.6128\\
70.652	-88.6082\\
70.848	-88.6473\\
71.043	-88.4346\\
71.239	-88.5736\\
71.435	-88.5418\\
71.63	-88.5487\\
71.826	-88.5305\\
72.022	-88.6618\\
72.217	-88.6779\\
72.413	-88.4482\\
72.609	-88.6561\\
72.804	-88.8832\\
73	-88.7384\\
73.196	-88.7511\\
73.391	-88.7982\\
73.587	-88.8638\\
73.783	-88.9599\\
73.978	-88.8652\\
74.174	-88.7233\\
74.37	-88.8103\\
74.565	-88.7908\\
74.761	-88.9765\\
74.957	-88.7642\\
75.152	-88.6879\\
75.348	-88.8091\\
75.543	-88.704\\
75.739	-88.8821\\
75.935	-89.0347\\
76.13	-88.8372\\
76.326	-88.9719\\
76.522	-88.8953\\
76.717	-89.0122\\
76.913	-89.0207\\
77.109	-88.8637\\
77.304	-88.9436\\
77.5	-89.0477\\
77.696	-89.1431\\
77.891	-89.0213\\
78.087	-89.0572\\
78.283	-89.1406\\
78.478	-89.5071\\
78.674	-89.0935\\
78.87	-89.1721\\
79.065	-89.608\\
79.261	-89.0579\\
79.457	-89.1099\\
79.652	-89.312\\
79.848	-89.13\\
80.043	-89.2955\\
80.239	-89.2387\\
80.435	-89.3178\\
80.63	-89.158\\
80.826	-89.0238\\
81.022	-89.272\\
81.217	-89.4279\\
81.413	-90.1315\\
81.609	-89.3708\\
81.804	-89.3241\\
82	-89.2006\\
82.196	-89.2542\\
82.391	-89.7106\\
82.587	-89.4973\\
82.783	-89.4837\\
82.978	-89.6139\\
83.174	-89.4639\\
83.37	-89.4826\\
83.565	-90.1577\\
83.761	-91.7906\\
83.957	-90.6773\\
84.152	-89.617\\
84.348	-89.4454\\
84.543	-89.8198\\
84.739	-89.734\\
84.935	-89.5191\\
85.13	-89.6967\\
85.326	-89.8654\\
85.522	-89.8425\\
85.717	-89.7683\\
85.913	-89.6665\\
86.109	-89.7394\\
86.304	-89.6269\\
86.5	-89.6014\\
86.696	-90.0484\\
86.891	-89.8308\\
87.087	-90.1456\\
87.283	-90.3897\\
87.478	-89.7839\\
87.674	-89.8522\\
87.87	-89.9208\\
88.065	-89.7986\\
88.261	-89.87\\
88.457	-89.9839\\
88.652	-89.9543\\
88.848	-90.0892\\
89.043	-90.0197\\
89.239	-89.9118\\
89.435	-89.9875\\
89.63	-90.0369\\
89.826	-90.1313\\
90.022	-89.9197\\
90.217	-90.1785\\
90.413	-90.145\\
90.609	-90.2561\\
90.804	-90.0703\\
91	-90.151\\
91.196	-90.1007\\
91.391	-90.1319\\
91.587	-90.1459\\
91.783	-90.0495\\
91.978	-90.3021\\
92.174	-90.2261\\
92.37	-90.3396\\
92.565	-90.2242\\
92.761	-90.523\\
92.957	-90.3033\\
93.152	-90.2076\\
93.348	-90.5501\\
93.543	-90.3925\\
93.739	-90.5437\\
93.935	-90.6639\\
94.13	-90.2119\\
94.326	-90.1318\\
94.522	-90.5133\\
94.717	-90.4801\\
94.913	-90.3354\\
95.109	-90.6382\\
95.304	-90.5186\\
95.5	-90.7385\\
95.696	-90.6027\\
95.891	-90.6025\\
96.087	-91.0591\\
96.283	-90.7328\\
96.478	-90.6401\\
96.674	-90.6815\\
96.87	-90.5455\\
97.065	-90.7792\\
97.261	-91.0393\\
97.457	-91.9943\\
97.652	-90.995\\
97.848	-90.7619\\
98.043	-90.7398\\
98.239	-90.8881\\
98.435	-90.8275\\
98.63	-90.8819\\
98.826	-90.7878\\
99.022	-91.2449\\
99.217	-90.9731\\
99.413	-91.0246\\
99.609	-91.0805\\
99.804	-91.105\\
100	-91.1062\\
101.957	-91.0172\\
103.913	-91.3514\\
105.87	-91.348\\
107.826	-91.8122\\
109.783	-91.7606\\
111.739	-91.9656\\
113.696	-92.233\\
115.652	-92.3034\\
117.609	-92.5867\\
119.565	-92.7263\\
121.522	-92.9671\\
123.478	-93.6901\\
125.435	-102.0792\\
127.391	-96.1452\\
129.348	-93.9813\\
131.304	-94.3033\\
133.261	-94.4699\\
135.217	-94.3695\\
137.174	-94.8508\\
139.13	-95.071\\
141.087	-96.5511\\
143.043	-95.2463\\
145	-95.3426\\
146.957	-95.6979\\
148.913	-96.3225\\
150.87	-96.2014\\
152.826	-96.657\\
154.783	-97.0692\\
156.739	-98.3705\\
158.696	-97.3957\\
160.652	-97.7993\\
162.609	-97.7765\\
164.565	-98.2423\\
166.522	-98.1423\\
168.478	-98.2355\\
170.435	-98.7985\\
172.391	-99.074\\
174.348	-99.2724\\
176.304	-99.4778\\
178.261	-99.4058\\
180.217	-99.7038\\
182.174	-99.8314\\
184.13	-100.3404\\
186.087	-100.6199\\
188.043	-100.3157\\
190	-100.6727\\
191.957	-100.7664\\
193.913	-101.8413\\
195.87	-101.9635\\
197.826	-101.895\\
199.783	-101.9311\\
201.739	-102.0015\\
203.696	-102.4453\\
205.652	-102.5017\\
207.609	-102.9241\\
209.565	-103.235\\
211.522	-103.1688\\
213.478	-103.7079\\
215.435	-103.7354\\
217.391	-104.0909\\
219.348	-104.1815\\
221.304	-104.0567\\
223.261	-104.0779\\
225.217	-104.6973\\
227.174	-105.1277\\
229.13	-105.0677\\
231.087	-105.244\\
233.043	-105.824\\
235	-105.639\\
236.957	-105.6864\\
238.913	-106.4297\\
240.87	-106.2593\\
242.826	-106.8947\\
244.783	-107.0591\\
246.739	-107.6307\\
248.696	-108.7378\\
250.652	-106.8675\\
252.609	-107.6358\\
254.565	-107.5818\\
256.522	-108.5703\\
258.478	-108.3404\\
260.435	-109.5241\\
262.391	-112.7183\\
264.348	-108.9683\\
266.304	-109.0689\\
268.261	-108.8145\\
270.217	-109.0439\\
272.174	-109.7155\\
274.13	-110.0387\\
276.087	-109.6305\\
278.043	-110.6499\\
280	-110.402\\
281.957	-111.0227\\
283.913	-110.6439\\
285.87	-111.4268\\
287.826	-110.6484\\
289.783	-112.5799\\
291.739	-112.1307\\
293.696	-112.3092\\
295.652	-112.3573\\
297.609	-112.5292\\
299.565	-112.8592\\
301.522	-112.638\\
303.478	-112.5102\\
305.435	-112.7274\\
307.391	-113.7248\\
309.348	-113.461\\
311.304	-113.6901\\
313.261	-113.6449\\
315.217	-113.6653\\
317.174	-113.8975\\
319.13	-114.5676\\
321.087	-113.9499\\
323.043	-114.6502\\
325	-114.5236\\
326.957	-115.0774\\
328.913	-115.2764\\
330.87	-114.902\\
332.826	-114.8395\\
334.783	-114.84\\
336.739	-115.6773\\
338.696	-115.4881\\
340.652	-116.7273\\
342.609	-116.3175\\
344.565	-116.9072\\
346.522	-116.0363\\
348.478	-117.0652\\
350.435	-117.2231\\
352.391	-116.7661\\
354.348	-117.536\\
356.304	-117.2149\\
358.261	-116.7387\\
360.217	-117.1148\\
362.174	-117.4307\\
364.13	-117.6058\\
366.087	-117.161\\
368.043	-119.8039\\
370	-118.5655\\
371.957	-119.7323\\
373.913	-119.7323\\
375.87	-119.3853\\
377.826	-120.5344\\
379.783	-120.5017\\
381.739	-120.98\\
383.696	-120.299\\
385.652	-120.323\\
387.609	-123.5156\\
389.565	-120.9546\\
391.522	-120.8449\\
393.478	-121.5068\\
395.435	-121.3475\\
397.391	-120.264\\
399.348	-121.2319\\
401.304	-120.9298\\
403.261	-120.9421\\
405.217	-121.6127\\
407.174	-121.9257\\
409.13	-123.4446\\
411.087	-121.5083\\
413.043	-122.1292\\
415	-122.4968\\
416.957	-122.9635\\
418.913	-122.9761\\
420.87	-127.5883\\
422.826	-127.005\\
424.783	-125.4039\\
426.739	-124.2719\\
428.696	-124.8441\\
430.652	-124.3205\\
432.609	-124.1208\\
434.565	-123.1656\\
436.522	-123.6005\\
438.478	-125.1992\\
440.435	-125.5406\\
442.391	-123.4424\\
444.348	-124.3923\\
446.304	-126.0212\\
448.261	-124.4971\\
450.217	-124.7326\\
452.174	-124.9779\\
454.13	-124.1185\\
456.087	-123.9211\\
458.043	-123.7159\\
460	-123.5543\\
461.957	-123.2553\\
463.913	-123.4821\\
465.87	-125.8268\\
467.826	-126.0861\\
469.783	-125.8549\\
471.739	-124.1077\\
473.696	-124.1016\\
475.652	-126.5425\\
477.609	-127.5539\\
479.565	-127.6212\\
481.522	-126.9314\\
483.478	-126.2676\\
485.435	-126.368\\
487.391	-127.3322\\
489.348	-128.8804\\
491.304	-127.0235\\
493.261	-127.3725\\
495.217	-127.6456\\
497.174	-128.3681\\
499.13	-127.6818\\
501.087	-127.0599\\
503.043	-127.9599\\
505	-128.2592\\
506.957	-127.9965\\
508.913	-125.9504\\
510.87	-125.8533\\
512.826	-129.2405\\
514.783	-127.3305\\
516.739	-127.3058\\
518.696	-128.9037\\
520.652	-128.8809\\
522.609	-128.5052\\
524.565	-128.2514\\
526.522	-128.5921\\
528.478	-128.0038\\
530.435	-128.863\\
532.391	-129.8715\\
534.348	-129.3276\\
536.304	-129.5778\\
538.261	-129.4028\\
540.217	-128.1601\\
542.174	-128.3411\\
544.13	-128.692\\
546.087	-129.2521\\
548.043	-130.6692\\
550	-130.3178\\
551.957	-129.0128\\
553.913	-129.024\\
555.87	-129.3596\\
557.826	-129.6558\\
559.783	-129.5638\\
561.739	-129.2461\\
563.696	-130.0222\\
565.652	-129.3527\\
567.609	-129.0368\\
569.565	-129.2235\\
571.522	-130.637\\
573.478	-128.8665\\
575.435	-128.8772\\
577.391	-129.679\\
579.348	-130.2624\\
581.304	-131.259\\
583.261	-130.8381\\
585.217	-131.0836\\
587.174	-130.9607\\
589.13	-131.1821\\
591.087	-131.2136\\
593.043	-131.1391\\
595	-131.0059\\
596.957	-131.0824\\
598.913	-131.0822\\
600.87	-131.1799\\
602.826	-130.9731\\
604.783	-131.3527\\
606.739	-131.5464\\
608.696	-130.266\\
610.652	-130.5572\\
612.609	-129.0991\\
614.565	-129.0971\\
616.522	-130.9193\\
618.478	-131.2387\\
620.435	-131.2259\\
622.391	-131.4492\\
624.348	-131.6734\\
626.304	-132.2465\\
628.261	-130.7768\\
630.217	-130.2562\\
632.174	-130.6288\\
634.13	-130.8344\\
636.087	-130.8221\\
638.043	-131.7849\\
640	-131.1999\\
641.957	-131.6104\\
643.913	-132.2513\\
645.87	-130.7127\\
647.826	-129.3528\\
649.783	-128.973\\
651.739	-129.1942\\
653.696	-129.9425\\
655.652	-130.9083\\
657.609	-130.7026\\
659.565	-130.3876\\
661.522	-131.5712\\
663.478	-131.543\\
665.435	-131.1598\\
667.391	-131.43\\
669.348	-131.8169\\
671.304	-131.9832\\
673.261	-131.896\\
675.217	-130.7901\\
677.174	-129.96\\
679.13	-130.4733\\
681.087	-130.0949\\
683.043	-130.1455\\
685	-131.539\\
686.957	-130.6292\\
688.913	-130.7081\\
690.87	-131.9387\\
692.826	-131.5915\\
694.783	-131.4134\\
696.739	-132.3673\\
698.696	-131.7114\\
700.652	-131.1463\\
702.609	-131.1313\\
704.565	-130.9539\\
706.522	-130.1551\\
708.478	-130.0992\\
710.435	-131.597\\
712.391	-131.1466\\
714.348	-131.2584\\
716.304	-131.7875\\
718.261	-132.4725\\
720.217	-132.3737\\
722.174	-132.1509\\
724.13	-131.8658\\
726.087	-131.6038\\
728.043	-132.7504\\
730	-132.4493\\
731.957	-132.4331\\
733.913	-132.5121\\
735.87	-132\\
737.826	-132.3923\\
739.783	-132.4057\\
741.739	-132.4423\\
743.696	-132.4439\\
745.652	-132.1977\\
747.609	-131.5742\\
749.565	-131.6174\\
751.522	-132.7037\\
753.478	-132.0957\\
755.435	-131.8\\
757.391	-132.3024\\
759.348	-131.0466\\
761.304	-131.4369\\
763.261	-132.6078\\
765.217	-131.656\\
767.174	-132.3629\\
769.13	-132.2356\\
771.087	-132.0516\\
773.043	-132.3061\\
775	-132.0832\\
776.957	-132.2194\\
778.913	-132.0783\\
780.87	-131.2914\\
782.826	-132.1376\\
784.783	-132.8687\\
786.739	-132.3985\\
788.696	-132.1946\\
790.652	-131.9125\\
792.609	-132.4497\\
794.565	-133.7686\\
796.522	-133.4683\\
798.478	-131.9969\\
800.435	-131.8478\\
802.391	-133.1273\\
804.348	-132.2999\\
806.304	-133.0683\\
808.261	-131.8298\\
810.217	-132.1682\\
812.174	-131.6631\\
814.13	-131.6484\\
816.087	-132.0079\\
818.043	-132.6256\\
820	-132.2282\\
821.957	-133.5056\\
823.913	-132.6986\\
825.87	-132.4847\\
827.826	-132.6955\\
829.783	-132.5073\\
831.739	-132.3024\\
833.696	-133.0174\\
835.652	-132.6071\\
837.609	-132.5731\\
839.565	-132.0699\\
841.522	-131.7473\\
843.478	-132.2966\\
845.435	-132.9096\\
847.391	-132.6709\\
849.348	-132.4164\\
851.304	-132.5283\\
853.261	-131.5971\\
855.217	-132.1179\\
857.174	-132.7754\\
859.13	-132.3382\\
861.087	-132.0141\\
863.043	-132.5789\\
865	-133.8451\\
866.957	-132.2821\\
868.913	-131.7188\\
870.87	-133.0746\\
872.826	-133.1871\\
874.783	-132.1976\\
876.739	-132.2893\\
878.696	-133.085\\
880.652	-131.4449\\
882.609	-130.0052\\
884.565	-133.3917\\
886.522	-133.1046\\
888.478	-133.2366\\
890.435	-131.741\\
892.391	-132.0478\\
894.348	-131.4715\\
896.304	-132.0525\\
898.261	-132.54\\
900.217	-132.4826\\
902.174	-132.378\\
904.13	-132.7208\\
906.087	-133.8476\\
908.043	-132.7194\\
910	-132.649\\
911.957	-132.6724\\
913.913	-133.2313\\
915.87	-132.9742\\
917.826	-134.017\\
919.783	-133.1931\\
921.739	-132.8164\\
923.696	-133.0207\\
925.652	-132.8197\\
927.609	-132.8629\\
929.565	-132.7304\\
931.522	-133.0538\\
933.478	-133.5083\\
935.435	-133.3866\\
937.391	-133.2142\\
939.348	-133.2593\\
941.304	-133.7964\\
943.261	-132.3532\\
945.217	-132.0747\\
947.174	-132.7556\\
949.13	-132.3155\\
951.087	-131.9963\\
953.043	-133.1387\\
955	-132.7416\\
956.957	-131.9829\\
958.913	-131.2406\\
960.87	-132.4757\\
962.826	-133.2094\\
964.783	-133.3092\\
966.739	-133.5799\\
968.696	-133.4942\\
970.652	-133.2767\\
972.609	-133.149\\
974.565	-132.8387\\
976.522	-134.0758\\
978.478	-132.9474\\
980.435	-133.3396\\
982.391	-133.4022\\
984.348	-134.2576\\
986.304	-133.5047\\
988.261	-133.6381\\
990.217	-133.7324\\
992.174	-133.058\\
994.13	-133.2183\\
996.087	-133.3064\\
998.043	-132.9828\\
1000	-133.8353\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
10	-98.0798894\\
15	-94.6268285\\
20	-92.5124636\\
25	-91.1411793\\
30	-90.2430764\\
35	-89.6727594\\
40	-89.3426557\\
45	-89.1956043\\
50	-89.191911\\
55	-89.3029551\\
60	-89.5069758\\
65	-89.7869854\\
70	-90.1296138\\
75	-90.5241199\\
80	-90.9615616\\
85	-91.4345714\\
90	-91.9370008\\
95	-92.4636083\\
100	-93.0099037\\
150	-98.940965\\
200	-104.763059\\
250	-109.993868\\
300	-114.589905\\
350	-118.64427\\
400	-122.278431\\
450	-125.596641\\
500	-128.675851\\
550	-131.569291\\
600	-134.312832\\
650	-136.93119\\
700	-139.441929\\
750	-141.858289\\
800	-144.190464\\
850	-146.446936\\
900	-148.634282\\
950	-150.758272\\
1000	-152.823614\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10	-104.3846\\
10.196	-104.3718\\
10.391	-104.4065\\
10.587	-104.3321\\
10.783	-103.5608\\
10.978	-103.1651\\
11.174	-102.6811\\
11.37	-103.7118\\
11.565	-104.5831\\
11.761	-105.0298\\
11.957	-105.2798\\
12.152	-105.3192\\
12.348	-105.1224\\
12.543	-105.02\\
12.739	-105.4301\\
12.935	-106.1246\\
13.13	-105.588\\
13.326	-104.5581\\
13.522	-103.3107\\
13.717	-103.1248\\
13.913	-102.8248\\
14.109	-102.8035\\
14.304	-102.855\\
14.5	-102.6782\\
14.696	-102.7406\\
14.891	-103.5625\\
15.087	-104.3608\\
15.283	-103.7401\\
15.478	-102.5374\\
15.674	-102.7283\\
15.87	-103.5301\\
16.065	-104.812\\
16.261	-105.1767\\
16.457	-105.4326\\
16.652	-105.7411\\
16.848	-104.9535\\
17.043	-104.0703\\
17.239	-104.8121\\
17.435	-104.3646\\
17.63	-103.913\\
17.826	-103.971\\
18.022	-103.5766\\
18.217	-102.8971\\
18.413	-102.8883\\
18.609	-103.4722\\
18.804	-103.7496\\
19	-104.6327\\
19.196	-105.4174\\
19.391	-104.303\\
19.587	-103.4595\\
19.783	-103.2208\\
19.978	-103.3755\\
20.174	-102.792\\
20.37	-100.7463\\
20.565	-100.1117\\
20.761	-99.8761\\
20.957	-99.793\\
21.152	-99.636\\
21.348	-100.5861\\
21.543	-101.742\\
21.739	-101.4307\\
21.935	-101.6851\\
22.13	-102.076\\
22.326	-102.5346\\
22.522	-103.6954\\
22.717	-103.8277\\
22.913	-102.7323\\
23.109	-101.7508\\
23.304	-101.6635\\
23.5	-101.7616\\
23.696	-100.4511\\
23.891	-99.6578\\
24.087	-99.3325\\
24.283	-99.9348\\
24.478	-101.0159\\
24.674	-101.8195\\
24.87	-101.6029\\
25.065	-101.8115\\
25.261	-102.1067\\
25.457	-100.5945\\
25.652	-99.3087\\
25.848	-98.5983\\
26.043	-98.6428\\
26.239	-99.6232\\
26.435	-100.4506\\
26.63	-99.5762\\
26.826	-99.1906\\
27.022	-98.7214\\
27.217	-99.9142\\
27.413	-101.9571\\
27.609	-102.8698\\
27.804	-103.1313\\
28	-103.4915\\
28.196	-102.9082\\
28.391	-101.066\\
28.587	-98.7646\\
28.783	-99.2659\\
28.978	-100.1488\\
29.174	-101.1218\\
29.37	-101.1014\\
29.565	-99.5646\\
29.761	-98.2711\\
29.957	-98.3507\\
30.152	-98.4767\\
30.348	-99.1944\\
30.543	-99.18\\
30.739	-99.3641\\
30.935	-99.1169\\
31.13	-98.9299\\
31.326	-98.5426\\
31.522	-97.646\\
31.717	-97.4785\\
31.913	-98.0922\\
32.109	-98.2584\\
32.304	-97.7713\\
32.5	-97.6868\\
32.696	-98.3033\\
32.891	-98.6354\\
33.087	-98.3004\\
33.283	-97.7703\\
33.478	-97.6234\\
33.674	-97.135\\
33.87	-97.3584\\
34.065	-99.1474\\
34.261	-100.2716\\
34.457	-100.1378\\
34.652	-99.1194\\
34.848	-99.7159\\
35.043	-99.4032\\
35.239	-98.9685\\
35.435	-98.5035\\
35.63	-98.1968\\
35.826	-98.4198\\
36.022	-98.4349\\
36.217	-98.5186\\
36.413	-99.8308\\
36.609	-99.8531\\
36.804	-99.098\\
37	-98.1709\\
37.196	-97.6519\\
37.391	-99.4431\\
37.587	-99.3997\\
37.783	-99.6137\\
37.978	-99.5925\\
38.174	-98.759\\
38.37	-97.511\\
38.565	-97.7756\\
38.761	-97.0235\\
38.957	-96.934\\
39.152	-97.0882\\
39.348	-96.2128\\
39.543	-96.8199\\
39.739	-97.8829\\
39.935	-98.02\\
40.13	-98.0844\\
40.326	-97.4074\\
40.522	-98.3079\\
40.717	-97.7319\\
40.913	-98.08\\
41.109	-98.478\\
41.304	-97.7856\\
41.5	-97.2344\\
41.696	-96.6018\\
41.891	-96.9928\\
42.087	-97.0088\\
42.283	-96.8505\\
42.478	-97.2518\\
42.674	-97.7055\\
42.87	-98.2028\\
43.065	-98.0463\\
43.261	-98.3717\\
43.457	-98.671\\
43.652	-98.6301\\
43.848	-98.384\\
44.043	-98.7829\\
44.239	-98.7798\\
44.435	-99.8036\\
44.63	-98.869\\
44.826	-97.9327\\
45.022	-97.4846\\
45.217	-97.8028\\
45.413	-98.4281\\
45.609	-98.8066\\
45.804	-98.4673\\
46	-98.0061\\
46.196	-97.39\\
46.391	-96.7914\\
46.587	-97.0911\\
46.783	-97.3107\\
46.978	-98.0536\\
47.174	-98.1404\\
47.37	-98.242\\
47.565	-97.6675\\
47.761	-97.2031\\
47.957	-98.07\\
48.152	-98.3776\\
48.348	-98.2058\\
48.543	-98.0649\\
48.739	-97.9511\\
48.935	-98.1272\\
49.13	-97.9424\\
49.326	-97.5234\\
49.522	-97.4711\\
49.717	-97.5389\\
49.913	-97.3562\\
50.109	-97.3118\\
50.304	-97.1492\\
50.5	-96.1042\\
50.696	-96.8169\\
50.891	-96.8741\\
51.087	-97.1904\\
51.283	-98.0633\\
51.478	-97.8777\\
51.674	-98.2457\\
51.87	-98.0793\\
52.065	-98.5089\\
52.261	-98.3117\\
52.457	-97.8962\\
52.652	-98.4049\\
52.848	-97.9659\\
53.043	-97.3754\\
53.239	-97.4992\\
53.435	-97.773\\
53.63	-98.0049\\
53.826	-98.1077\\
54.022	-97.421\\
54.217	-97.9777\\
54.413	-98.3668\\
54.609	-98.0624\\
54.804	-97.6259\\
55	-97.6309\\
55.196	-98.5861\\
55.391	-98.2057\\
55.587	-97.5432\\
55.783	-97.8096\\
55.978	-97.87\\
56.174	-98.1618\\
56.37	-98.9734\\
56.565	-100.0992\\
56.761	-99.4567\\
56.957	-98.4749\\
57.152	-99.2832\\
57.348	-98.9913\\
57.543	-98.719\\
57.739	-98.2854\\
57.935	-97.882\\
58.13	-98.0866\\
58.326	-98.3121\\
58.522	-98.8919\\
58.717	-98.506\\
58.913	-98.3216\\
59.109	-98.6084\\
59.304	-98.9539\\
59.5	-99.1228\\
59.696	-98.8162\\
59.891	-98.5437\\
60.087	-98.1049\\
60.283	-97.6062\\
60.478	-98.2912\\
60.674	-98.5979\\
60.87	-98.2889\\
61.065	-98.5485\\
61.261	-98.7498\\
61.457	-98.1501\\
61.652	-98.2108\\
61.848	-98.5805\\
62.043	-99.1974\\
62.239	-99.1453\\
62.435	-99.3882\\
62.63	-99.6264\\
62.826	-99.053\\
63.022	-98.74\\
63.217	-98.7707\\
63.413	-98.4432\\
63.609	-97.486\\
63.804	-98.2228\\
64	-98.6267\\
64.196	-99.0701\\
64.391	-99.095\\
64.587	-98.5426\\
64.783	-98.6986\\
64.978	-98.408\\
65.174	-98.1659\\
65.37	-98.8764\\
65.565	-98.9045\\
65.761	-98.8034\\
65.957	-99.1128\\
66.152	-99.3098\\
66.348	-98.9521\\
66.543	-99.0992\\
66.739	-99.071\\
66.935	-98.4685\\
67.13	-99.1306\\
67.326	-99.4532\\
67.522	-98.8415\\
67.717	-99.3306\\
67.913	-99.4608\\
68.109	-99.0363\\
68.304	-99.098\\
68.5	-98.8026\\
68.696	-98.9572\\
68.891	-99.4691\\
69.087	-100.0877\\
69.283	-100.4201\\
69.478	-99.6697\\
69.674	-99.177\\
69.87	-99.0054\\
70.065	-99.1752\\
70.261	-99.2403\\
70.457	-99.2873\\
70.652	-99.1394\\
70.848	-99.4107\\
71.043	-99.0152\\
71.239	-99.3476\\
71.435	-99.2638\\
71.63	-99.191\\
71.826	-99.1695\\
72.022	-98.834\\
72.217	-98.3071\\
72.413	-98.4693\\
72.609	-99.5721\\
72.804	-99.5755\\
73	-99.5516\\
73.196	-99.5493\\
73.391	-99.4948\\
73.587	-99.4455\\
73.783	-100.4591\\
73.978	-100.1926\\
74.174	-99.8371\\
74.37	-99.9836\\
74.565	-99.8894\\
74.761	-99.3701\\
74.957	-99.3118\\
75.152	-99.3503\\
75.348	-99.8338\\
75.543	-99.8176\\
75.739	-99.9468\\
75.935	-99.6207\\
76.13	-99.4225\\
76.326	-99.5246\\
76.522	-99.8944\\
76.717	-99.8132\\
76.913	-100.5144\\
77.109	-100.3368\\
77.304	-100.0166\\
77.5	-100.202\\
77.696	-100.4667\\
77.891	-99.8666\\
78.087	-99.7796\\
78.283	-100.2964\\
78.478	-100.3432\\
78.674	-100.3272\\
78.87	-100.1872\\
79.065	-100.413\\
79.261	-100.2355\\
79.457	-100.0405\\
79.652	-100.0565\\
79.848	-100.1249\\
80.043	-99.865\\
80.239	-99.9267\\
80.435	-100.6039\\
80.63	-100.2172\\
80.826	-100.2449\\
81.022	-100.3411\\
81.217	-101.1537\\
81.413	-100.6339\\
81.609	-100.5882\\
81.804	-100.5528\\
82	-100.9327\\
82.196	-101.1175\\
82.391	-100.4835\\
82.587	-100.5752\\
82.783	-100.8096\\
82.978	-100.944\\
83.174	-100.6996\\
83.37	-100.5531\\
83.565	-101.192\\
83.761	-101.2245\\
83.957	-100.5101\\
84.152	-100.5349\\
84.348	-100.2784\\
84.543	-100.7338\\
84.739	-101.0563\\
84.935	-100.6365\\
85.13	-101.5509\\
85.326	-101.3257\\
85.522	-101.7001\\
85.717	-102.1698\\
85.913	-101.5075\\
86.109	-101.2763\\
86.304	-100.9633\\
86.5	-101.6798\\
86.696	-102.0567\\
86.891	-102.0595\\
87.087	-101.5625\\
87.283	-101.3672\\
87.478	-101.7571\\
87.674	-101.5423\\
87.87	-102.0328\\
88.065	-101.9607\\
88.261	-101.525\\
88.457	-101.5106\\
88.652	-102.3257\\
88.848	-102.1369\\
89.043	-101.9836\\
89.239	-102.5125\\
89.435	-102.7541\\
89.63	-102.6119\\
89.826	-101.9503\\
90.022	-101.5085\\
90.217	-102.2479\\
90.413	-101.5976\\
90.609	-101.3987\\
90.804	-101.7571\\
91	-101.363\\
91.196	-100.7722\\
91.391	-100.8384\\
91.587	-100.988\\
91.783	-101.5046\\
91.978	-101.1483\\
92.174	-101.2752\\
92.37	-101.4316\\
92.565	-101.9189\\
92.761	-101.9315\\
92.957	-101.9566\\
93.152	-101.6777\\
93.348	-101.9961\\
93.543	-102.2978\\
93.739	-102.1395\\
93.935	-102.4601\\
94.13	-103.0764\\
94.326	-102.1944\\
94.522	-101.4778\\
94.717	-101.6347\\
94.913	-101.7625\\
95.109	-102.354\\
95.304	-102.5879\\
95.5	-102.6029\\
95.696	-102.6073\\
95.891	-102.2852\\
96.087	-102.2134\\
96.283	-102.2934\\
96.478	-102.7998\\
96.674	-102.6861\\
96.87	-102.505\\
97.065	-101.832\\
97.261	-101.8412\\
97.457	-102.2547\\
97.652	-102.9766\\
97.848	-102.5606\\
98.043	-102.135\\
98.239	-102.0507\\
98.435	-102.508\\
98.63	-102.4235\\
98.826	-102.6683\\
99.022	-102.3413\\
99.217	-102.3666\\
99.413	-102.3213\\
99.609	-102.1644\\
99.804	-102.7685\\
100	-103.0143\\
101.957	-102.9113\\
103.913	-103.7437\\
105.87	-103.9224\\
107.826	-104.0853\\
109.783	-104.5252\\
111.739	-105.2062\\
113.696	-104.5632\\
115.652	-104.6126\\
117.609	-105.0664\\
119.565	-105.3027\\
121.522	-105.6935\\
123.478	-106.2197\\
125.435	-106.6692\\
127.391	-106.6867\\
129.348	-106.5124\\
131.304	-107.6133\\
133.261	-107.5232\\
135.217	-107.7422\\
137.174	-107.695\\
139.13	-108.5111\\
141.087	-108.422\\
143.043	-109.6732\\
145	-109.5506\\
146.957	-109.7952\\
148.913	-111.1614\\
150.87	-111.6923\\
152.826	-110.0848\\
154.783	-110.6369\\
156.739	-110.8507\\
158.696	-110.858\\
160.652	-110.876\\
162.609	-111.7836\\
164.565	-111.277\\
166.522	-110.9033\\
168.478	-112.7519\\
170.435	-112.984\\
172.391	-113.6598\\
174.348	-114.1441\\
176.304	-113.2826\\
178.261	-113.3204\\
180.217	-113.6012\\
182.174	-113.8764\\
184.13	-114.6274\\
186.087	-120.2704\\
188.043	-119.8768\\
190	-119.2084\\
191.957	-116.0781\\
193.913	-114.934\\
195.87	-115.1781\\
197.826	-115.2421\\
199.783	-115.2491\\
201.739	-116.0171\\
203.696	-118.6385\\
205.652	-116.2742\\
207.609	-116.6634\\
209.565	-117.1491\\
211.522	-117.3337\\
213.478	-117.0387\\
215.435	-118.6183\\
217.391	-119.8332\\
219.348	-120.4653\\
221.304	-120.4305\\
223.261	-121.6573\\
225.217	-118.664\\
227.174	-122.8909\\
229.13	-121.582\\
231.087	-120.5724\\
233.043	-120.5622\\
235	-123.3076\\
236.957	-121.9266\\
238.913	-122.0145\\
240.87	-121.5972\\
242.826	-121.7385\\
244.783	-122.4737\\
246.739	-122.5331\\
248.696	-122.4148\\
250.652	-123.6276\\
252.609	-122.9854\\
254.565	-122.311\\
256.522	-122.994\\
258.478	-124.1682\\
260.435	-122.996\\
262.391	-123.1777\\
264.348	-124.3656\\
266.304	-122.1824\\
268.261	-121.4842\\
270.217	-123.4251\\
272.174	-124.1373\\
274.13	-124.1084\\
276.087	-123.2946\\
278.043	-123.3393\\
280	-123.6087\\
281.957	-124.8907\\
283.913	-124.6857\\
285.87	-124.5483\\
287.826	-125.2956\\
289.783	-125.1608\\
291.739	-125.5661\\
293.696	-125.4307\\
295.652	-124.8201\\
297.609	-125.2072\\
299.565	-125.4143\\
301.522	-125.0294\\
303.478	-124.9723\\
305.435	-124.8552\\
307.391	-125.1073\\
309.348	-126.7446\\
311.304	-125.314\\
313.261	-124.6736\\
315.217	-125.5195\\
317.174	-125.6135\\
319.13	-126.4168\\
321.087	-126.3274\\
323.043	-126.6652\\
325	-125.8732\\
326.957	-125.5869\\
328.913	-125.999\\
330.87	-126.2732\\
332.826	-126.3391\\
334.783	-125.767\\
336.739	-126.2086\\
338.696	-126.0004\\
340.652	-125.9981\\
342.609	-125.793\\
344.565	-126.4291\\
346.522	-126.8977\\
348.478	-127.1662\\
350.435	-126.4286\\
352.391	-127.4852\\
354.348	-127.7949\\
356.304	-127.1685\\
358.261	-127.1621\\
360.217	-126.1832\\
362.174	-126.1623\\
364.13	-127.1268\\
366.087	-126.2138\\
368.043	-125.2826\\
370	-125.5536\\
371.957	-127.0966\\
373.913	-128.2241\\
375.87	-125.3039\\
377.826	-125.0136\\
379.783	-126.9554\\
381.739	-127.5562\\
383.696	-127.1226\\
385.652	-127.161\\
387.609	-127.3734\\
389.565	-127.6811\\
391.522	-127.5152\\
393.478	-126.9753\\
395.435	-127.7093\\
397.391	-127.9107\\
399.348	-129.0246\\
401.304	-127.2754\\
403.261	-127.6831\\
405.217	-127.7847\\
407.174	-128.0722\\
409.13	-128.7247\\
411.087	-127.7747\\
413.043	-128.5171\\
415	-128.9095\\
416.957	-129.6325\\
418.913	-128.8626\\
420.87	-128.7494\\
422.826	-127.3631\\
424.783	-127.2712\\
426.739	-128.5959\\
428.696	-129.2236\\
430.652	-129.0931\\
432.609	-129.4726\\
434.565	-128.8561\\
436.522	-128.7768\\
438.478	-128.3483\\
440.435	-128.3203\\
442.391	-128.6033\\
444.348	-129.7609\\
446.304	-128.6853\\
448.261	-128.7112\\
450.217	-128.4949\\
452.174	-128.9303\\
454.13	-129.1676\\
456.087	-128.1808\\
458.043	-128.1979\\
460	-128.2024\\
461.957	-128.1911\\
463.913	-128.4208\\
465.87	-127.2486\\
467.826	-127.3372\\
469.783	-129.3508\\
471.739	-129.4554\\
473.696	-129.6182\\
475.652	-129.3884\\
477.609	-129.447\\
479.565	-129.434\\
481.522	-129.7005\\
483.478	-129.4844\\
485.435	-129.6167\\
487.391	-128.8557\\
489.348	-129.0792\\
491.304	-129.0175\\
493.261	-130.2621\\
495.217	-130.2469\\
497.174	-129.5769\\
499.13	-129.4151\\
501.087	-129.5002\\
503.043	-128.3449\\
505	-127.7472\\
506.957	-129.2391\\
508.913	-129.3498\\
510.87	-129.8976\\
512.826	-129.1044\\
514.783	-129.754\\
516.739	-129.7436\\
518.696	-130.4468\\
520.652	-129.85\\
522.609	-129.4836\\
524.565	-129.2886\\
526.522	-130.234\\
528.478	-130.8008\\
530.435	-130.6007\\
532.391	-128.9536\\
534.348	-128.9179\\
536.304	-130.4083\\
538.261	-130.1312\\
540.217	-129.8912\\
542.174	-129.989\\
544.13	-128.4055\\
546.087	-128.6212\\
548.043	-130.3525\\
550	-129.4792\\
551.957	-130.1465\\
553.913	-130.295\\
555.87	-131.0517\\
557.826	-130.7036\\
559.783	-131.0947\\
561.739	-130.875\\
563.696	-130.2993\\
565.652	-130.1602\\
567.609	-130.7684\\
569.565	-130.6134\\
571.522	-131.035\\
573.478	-130.6429\\
575.435	-130.7083\\
577.391	-131.177\\
579.348	-131.3259\\
581.304	-129.7059\\
583.261	-129.7108\\
585.217	-130.4457\\
587.174	-130.5675\\
589.13	-131.2706\\
591.087	-131.3605\\
593.043	-129.5295\\
595	-129.687\\
596.957	-131.2917\\
598.913	-131.2615\\
600.87	-130.1861\\
602.826	-131.381\\
604.783	-131.3991\\
606.739	-131.3736\\
608.696	-131.8423\\
610.652	-131.8511\\
612.609	-131.5919\\
614.565	-131.0359\\
616.522	-130.1989\\
618.478	-129.6391\\
620.435	-131.165\\
622.391	-131.4724\\
624.348	-132.089\\
626.304	-131.7964\\
628.261	-130.6758\\
630.217	-130.6209\\
632.174	-132.3078\\
634.13	-131.9734\\
636.087	-132.4391\\
638.043	-132.3206\\
640	-131.1352\\
641.957	-131.2653\\
643.913	-131.9819\\
645.87	-132.0526\\
647.826	-131.6906\\
649.783	-131.904\\
651.739	-132.3123\\
653.696	-130.0592\\
655.652	-130.1726\\
657.609	-131.6732\\
659.565	-131.5025\\
661.522	-131.7146\\
663.478	-131.7741\\
665.435	-132.3177\\
667.391	-132.0286\\
669.348	-131.2876\\
671.304	-130.9662\\
673.261	-131.1339\\
675.217	-131.5899\\
677.174	-132.2849\\
679.13	-132.3831\\
681.087	-130.9564\\
683.043	-130.7343\\
685	-132.315\\
686.957	-132.0265\\
688.913	-130.9448\\
690.87	-131.0047\\
692.826	-132.3057\\
694.783	-131.7336\\
696.739	-132.1275\\
698.696	-132.2668\\
700.652	-132.7708\\
702.609	-132.0421\\
704.565	-131.5538\\
706.522	-132.5624\\
708.478	-132.3407\\
710.435	-130.8077\\
712.391	-130.8649\\
714.348	-132.0257\\
716.304	-132.3856\\
718.261	-131.4828\\
720.217	-132.0273\\
722.174	-132.7168\\
724.13	-132.7191\\
726.087	-133.0904\\
728.043	-132.9335\\
730	-132.4838\\
731.957	-132.2965\\
733.913	-132.27\\
735.87	-132.3958\\
737.826	-132.0705\\
739.783	-131.8328\\
741.739	-130.6082\\
743.696	-130.6167\\
745.652	-132.7368\\
747.609	-132.7233\\
749.565	-131.7546\\
751.522	-131.715\\
753.478	-132.4703\\
755.435	-133.4867\\
757.391	-132.0668\\
759.348	-131.9329\\
761.304	-132.6847\\
763.261	-132.5891\\
765.217	-132.1695\\
767.174	-132.2276\\
769.13	-132.1406\\
771.087	-132.1607\\
773.043	-132.5663\\
775	-132.9377\\
776.957	-133.4727\\
778.913	-132.8505\\
780.87	-132.3788\\
782.826	-132.939\\
784.783	-132.3814\\
786.739	-132.2432\\
788.696	-132.2033\\
790.652	-132.071\\
792.609	-132.142\\
794.565	-131.964\\
796.522	-131.0692\\
798.478	-131.3687\\
800.435	-132.4176\\
802.391	-133.1646\\
804.348	-133.6046\\
806.304	-132.7932\\
808.261	-132.6814\\
810.217	-132.9832\\
812.174	-132.7361\\
814.13	-132.7247\\
816.087	-133.1987\\
818.043	-131.9818\\
820	-133.0017\\
821.957	-132.6171\\
823.913	-133.712\\
825.87	-133.1125\\
827.826	-133.4495\\
829.783	-133.3622\\
831.739	-132.9795\\
833.696	-132.1597\\
835.652	-131.926\\
837.609	-132.4238\\
839.565	-132.4601\\
841.522	-133.2745\\
843.478	-133.1044\\
845.435	-132.9546\\
847.391	-133.4518\\
849.348	-133.3086\\
851.304	-132.1407\\
853.261	-132.068\\
855.217	-133.6408\\
857.174	-133.63\\
859.13	-133.4301\\
861.087	-132.9425\\
863.043	-132.9377\\
865	-132.7486\\
866.957	-133.0933\\
868.913	-132.6611\\
870.87	-132.6296\\
872.826	-132.6905\\
874.783	-133.125\\
876.739	-133.2489\\
878.696	-133.1458\\
880.652	-132.5305\\
882.609	-132.9083\\
884.565	-133.4214\\
886.522	-133.3762\\
888.478	-134.3593\\
890.435	-133.6656\\
892.391	-133.4466\\
894.348	-133.9048\\
896.304	-134.0758\\
898.261	-133.6219\\
900.217	-132.9622\\
902.174	-133.1583\\
904.13	-132.0889\\
906.087	-132.7591\\
908.043	-131.7918\\
910	-132.0048\\
911.957	-132.8783\\
913.913	-133.3122\\
915.87	-133.1858\\
917.826	-133.0577\\
919.783	-133.7801\\
921.739	-133.7343\\
923.696	-133.825\\
925.652	-133.8083\\
927.609	-133.3971\\
929.565	-133.096\\
931.522	-132.9602\\
933.478	-132.7105\\
935.435	-133.9185\\
937.391	-134.2734\\
939.348	-133.2099\\
941.304	-133.2053\\
943.261	-133.7703\\
945.217	-133.4229\\
947.174	-133.2961\\
949.13	-133.4994\\
951.087	-133.7646\\
953.043	-133.9244\\
955	-133.5648\\
956.957	-133.7572\\
958.913	-133.1195\\
960.87	-133.27\\
962.826	-134.015\\
964.783	-133.3618\\
966.739	-132.6337\\
968.696	-132.2632\\
970.652	-132.1575\\
972.609	-133.2679\\
974.565	-133.4024\\
976.522	-133.8234\\
978.478	-134.5566\\
980.435	-135.0647\\
982.391	-133.3893\\
984.348	-133.4429\\
986.304	-133.0173\\
988.261	-133.077\\
990.217	-133.6837\\
992.174	-133.6124\\
994.13	-133.5179\\
996.087	-132.9035\\
998.043	-133.5501\\
1000	-134.6346\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
10	-103.893219\\
15	-100.948419\\
20	-99.3169842\\
25	-98.3967678\\
30	-97.9204943\\
35	-97.7462621\\
40	-97.7900644\\
45	-97.9966069\\
50	-98.3286763\\
55	-98.7588868\\
60	-99.2669359\\
65	-99.8367269\\
70	-100.455596\\
75	-101.113455\\
80	-101.801897\\
85	-102.51383\\
90	-103.243381\\
95	-103.985721\\
100	-104.736623\\
150	-112.153301\\
200	-118.68174\\
250	-124.268871\\
300	-129.191026\\
350	-133.661887\\
400	-137.804069\\
450	-141.68692\\
500	-145.353473\\
550	-148.833782\\
600	-152.150888\\
650	-155.323453\\
700	-158.366992\\
750	-161.294382\\
800	-164.116347\\
850	-166.84139\\
900	-169.476487\\
950	-172.029078\\
1000	-174.50608\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10	-117.9654\\
10.196	-117.4587\\
10.391	-117.3165\\
10.587	-117.5804\\
10.783	-118.0587\\
10.978	-118.3922\\
11.174	-118.5977\\
11.37	-119.0741\\
11.565	-118.4798\\
11.761	-117.7381\\
11.957	-117.8546\\
12.152	-118.566\\
12.348	-118.4304\\
12.543	-118.2864\\
12.739	-118.1605\\
12.935	-117.203\\
13.13	-116.609\\
13.326	-116.5731\\
13.522	-117.1015\\
13.717	-118.7375\\
13.913	-118.0783\\
14.109	-117.4064\\
14.304	-117.0808\\
14.5	-117.0365\\
14.696	-116.3784\\
14.891	-117.3477\\
15.087	-117.0662\\
15.283	-116.8801\\
15.478	-116.4192\\
15.674	-117.1835\\
15.87	-118.7642\\
16.065	-118.9524\\
16.261	-118.9648\\
16.457	-118.6086\\
16.652	-117.736\\
16.848	-117.7181\\
17.043	-118.0959\\
17.239	-117.9096\\
17.435	-118.1581\\
17.63	-118.3918\\
17.826	-118.7423\\
18.022	-119.3289\\
18.217	-119.4307\\
18.413	-118.7935\\
18.609	-117.8369\\
18.804	-117.6028\\
19	-118.1538\\
19.196	-119.5122\\
19.391	-119.7114\\
19.587	-120.149\\
19.783	-119.2946\\
19.978	-118.4432\\
20.174	-117.5422\\
20.37	-117.2549\\
20.565	-117.5709\\
20.761	-118.0878\\
20.957	-117.7478\\
21.152	-117.6093\\
21.348	-118.0328\\
21.543	-118.5255\\
21.739	-118.9555\\
21.935	-118.8666\\
22.13	-118.6782\\
22.326	-118.6638\\
22.522	-118.3863\\
22.717	-117.5049\\
22.913	-116.9447\\
23.109	-117.1879\\
23.304	-116.9857\\
23.5	-116.8739\\
23.696	-116.6569\\
23.891	-117.2041\\
24.087	-117.5131\\
24.283	-117.515\\
24.478	-117.0869\\
24.674	-117.5399\\
24.87	-117.9522\\
25.065	-118.5095\\
25.261	-119.2833\\
25.457	-117.9983\\
25.652	-116.4544\\
25.848	-116.3855\\
26.043	-116.8301\\
26.239	-117.9004\\
26.435	-118.7568\\
26.63	-119.0009\\
26.826	-118.9796\\
27.022	-117.9868\\
27.217	-117.938\\
27.413	-117.7504\\
27.609	-116.849\\
27.804	-116.7799\\
28	-116.931\\
28.196	-116.7989\\
28.391	-116.6693\\
28.587	-115.2736\\
28.783	-114.2075\\
28.978	-114.1393\\
29.174	-114.2033\\
29.37	-114.3334\\
29.565	-113.9345\\
29.761	-114.0957\\
29.957	-114.2998\\
30.152	-114.3201\\
30.348	-114.1623\\
30.543	-113.7853\\
30.739	-114.6098\\
30.935	-113.6736\\
31.13	-113.7456\\
31.326	-114.1484\\
31.522	-115.6839\\
31.717	-117.5825\\
31.913	-117.2958\\
32.109	-117.1512\\
32.304	-116.7112\\
32.5	-115.6617\\
32.696	-114.7446\\
32.891	-113.8057\\
33.087	-114.5933\\
33.283	-115.2667\\
33.478	-115.2125\\
33.674	-114.2343\\
33.87	-114.7912\\
34.065	-115.97\\
34.261	-116.548\\
34.457	-116.7326\\
34.652	-116.5728\\
34.848	-116.6905\\
35.043	-116.75\\
35.239	-116.968\\
35.435	-116.2411\\
35.63	-114.6725\\
35.826	-113.3499\\
36.022	-112.1825\\
36.217	-112.6735\\
36.413	-114.4782\\
36.609	-116.248\\
36.804	-115.7219\\
37	-115.6067\\
37.196	-115.6671\\
37.391	-114.903\\
37.587	-114.0576\\
37.783	-113.6355\\
37.978	-113.9474\\
38.174	-114.0533\\
38.37	-113.2932\\
38.565	-113.6293\\
38.761	-114.0577\\
38.957	-113.7692\\
39.152	-113.0524\\
39.348	-111.974\\
39.543	-111.771\\
39.739	-112.0706\\
39.935	-113.2026\\
40.13	-113.7415\\
40.326	-114.3912\\
40.522	-113.7576\\
40.717	-115.3884\\
40.913	-115.3015\\
41.109	-114.0031\\
41.304	-113.1066\\
41.5	-112.4834\\
41.696	-112.6526\\
41.891	-112.6066\\
42.087	-112.5713\\
42.283	-113.4381\\
42.478	-112.5563\\
42.674	-111.7172\\
42.87	-111.1102\\
43.065	-111.8034\\
43.261	-113.1761\\
43.457	-113.5337\\
43.652	-113.4669\\
43.848	-115.3703\\
44.043	-115.7182\\
44.239	-114.7658\\
44.435	-113.1655\\
44.63	-111.8864\\
44.826	-112.9985\\
45.022	-112.7109\\
45.217	-112.3901\\
45.413	-111.8735\\
45.609	-111.7929\\
45.804	-111.5528\\
46	-112.5213\\
46.196	-114.1537\\
46.391	-113.4654\\
46.587	-112.8509\\
46.783	-113.0737\\
46.978	-112.7392\\
47.174	-112.5277\\
47.37	-112.4371\\
47.565	-111.674\\
47.761	-112.5394\\
47.957	-112.9086\\
48.152	-112.8855\\
48.348	-113.023\\
48.543	-113.9576\\
48.739	-113.7494\\
48.935	-113.4103\\
49.13	-112.8968\\
49.326	-112.8103\\
49.522	-112.6221\\
49.717	-112.307\\
49.913	-112.2443\\
50.109	-112.9814\\
50.304	-113.9531\\
50.5	-113.888\\
50.696	-113.0353\\
50.891	-112.3657\\
51.087	-111.705\\
51.283	-111.1157\\
51.478	-111.161\\
51.674	-112.7287\\
51.87	-113.945\\
52.065	-113.2751\\
52.261	-112.6355\\
52.457	-112.633\\
52.652	-113.2882\\
52.848	-113.9235\\
53.043	-113.889\\
53.239	-111.9141\\
53.435	-111.7873\\
53.63	-111.289\\
53.826	-112.4803\\
54.022	-112.1011\\
54.217	-111.6752\\
54.413	-112.0244\\
54.609	-112.9633\\
54.804	-113.3305\\
55	-112.7395\\
55.196	-112.5247\\
55.391	-112.5834\\
55.587	-113.1745\\
55.783	-113.7454\\
55.978	-115.0823\\
56.174	-115.1385\\
56.37	-114.5042\\
56.565	-114.3469\\
56.761	-114.3406\\
56.957	-114.2952\\
57.152	-114.0444\\
57.348	-113.6632\\
57.543	-113.702\\
57.739	-115.6013\\
57.935	-114.4697\\
58.13	-113.6202\\
58.326	-112.8111\\
58.522	-113.4326\\
58.717	-114.7071\\
58.913	-115.3228\\
59.109	-116.03\\
59.304	-113.7542\\
59.5	-112.4077\\
59.696	-112.1075\\
59.891	-111.767\\
60.087	-112.8674\\
60.283	-112.6499\\
60.478	-113.2762\\
60.674	-114.3141\\
60.87	-114.275\\
61.065	-112.4606\\
61.261	-111.9022\\
61.457	-112.9731\\
61.652	-113.6478\\
61.848	-114.0189\\
62.043	-112.6909\\
62.239	-112.8478\\
62.435	-112.7694\\
62.63	-111.9929\\
62.826	-112.6009\\
63.022	-113.4625\\
63.217	-113.6925\\
63.413	-113.2514\\
63.609	-113.6707\\
63.804	-113.787\\
64	-113.4956\\
64.196	-113.1734\\
64.391	-114.235\\
64.587	-114.1138\\
64.783	-114.1254\\
64.978	-114.2811\\
65.174	-114.942\\
65.37	-114.7502\\
65.565	-113.6169\\
65.761	-113.4405\\
65.957	-113.2312\\
66.152	-114.5588\\
66.348	-115.7159\\
66.543	-115.3335\\
66.739	-114.7885\\
66.935	-114.5036\\
67.13	-114.4917\\
67.326	-114.0688\\
67.522	-113.696\\
67.717	-114.1819\\
67.913	-114.667\\
68.109	-114.9439\\
68.304	-114.1875\\
68.5	-115.0464\\
68.696	-116.3734\\
68.891	-117.6456\\
69.087	-117.7749\\
69.283	-117.1059\\
69.478	-115.6887\\
69.674	-114.5198\\
69.87	-115.0322\\
70.065	-115.8069\\
70.261	-116.0378\\
70.457	-115.4328\\
70.652	-114.9256\\
70.848	-115.2091\\
71.043	-114.3427\\
71.239	-112.7445\\
71.435	-113.218\\
71.63	-113.7312\\
71.826	-113.7927\\
72.022	-114.1729\\
72.217	-115.3778\\
72.413	-116.7704\\
72.609	-115.1861\\
72.804	-115.4511\\
73	-114.9451\\
73.196	-114.6829\\
73.391	-114.9677\\
73.587	-114.8441\\
73.783	-115.1741\\
73.978	-115.2006\\
74.174	-113.9741\\
74.37	-114.7594\\
74.565	-114.9169\\
74.761	-115.138\\
74.957	-114.4882\\
75.152	-114.6343\\
75.348	-114.7879\\
75.543	-114.651\\
75.739	-114.7921\\
75.935	-114.713\\
76.13	-114.4354\\
76.326	-114.236\\
76.522	-114.6919\\
76.717	-115.1832\\
76.913	-115.7916\\
77.109	-115.8598\\
77.304	-115.276\\
77.5	-114.6404\\
77.696	-114.3905\\
77.891	-114.998\\
78.087	-115.4143\\
78.283	-115.9955\\
78.478	-115.1789\\
78.674	-113.9761\\
78.87	-113.9473\\
79.065	-113.9609\\
79.261	-114.2269\\
79.457	-115.5093\\
79.652	-115.9543\\
79.848	-115.2131\\
80.043	-115.2498\\
80.239	-115.5665\\
80.435	-115.6684\\
80.63	-115.3511\\
80.826	-115.4935\\
81.022	-114.9289\\
81.217	-114.6983\\
81.413	-114.3788\\
81.609	-114.9586\\
81.804	-115.5154\\
82	-115.6581\\
82.196	-114.9847\\
82.391	-115.3264\\
82.587	-115.5034\\
82.783	-115.851\\
82.978	-114.8738\\
83.174	-115.0889\\
83.37	-116.3907\\
83.565	-116.8763\\
83.761	-116.68\\
83.957	-115.6229\\
84.152	-114.7286\\
84.348	-115.517\\
84.543	-116.6287\\
84.739	-117.5051\\
84.935	-116.5694\\
85.13	-116.4971\\
85.326	-115.9756\\
85.522	-116.1703\\
85.717	-117.1463\\
85.913	-118.3715\\
86.109	-117.6949\\
86.304	-117.4228\\
86.5	-118.9\\
86.696	-119.6097\\
86.891	-118.2233\\
87.087	-117.2742\\
87.283	-116.9266\\
87.478	-117.3803\\
87.674	-116.3392\\
87.87	-115.9573\\
88.065	-116.993\\
88.261	-118.3214\\
88.457	-117.7003\\
88.652	-118.7203\\
88.848	-119.4861\\
89.043	-119.8936\\
89.239	-119.4398\\
89.435	-119.0946\\
89.63	-119.2848\\
89.826	-118.0829\\
90.022	-117.1522\\
90.217	-115.9957\\
90.413	-116.7477\\
90.609	-116.7942\\
90.804	-116.4331\\
91	-115.9545\\
91.196	-117.4122\\
91.391	-118.2835\\
91.587	-117.3804\\
91.783	-116.6274\\
91.978	-116.8634\\
92.174	-116.8875\\
92.37	-117.2819\\
92.565	-119.3745\\
92.761	-119.3726\\
92.957	-118.1016\\
93.152	-116.5992\\
93.348	-116.5167\\
93.543	-117.1667\\
93.739	-117.9486\\
93.935	-117.7401\\
94.13	-117.3677\\
94.326	-118.2146\\
94.522	-118.2888\\
94.717	-117.9257\\
94.913	-117.7222\\
95.109	-117.5651\\
95.304	-118.3033\\
95.5	-118.5048\\
95.696	-118.0782\\
95.891	-116.7239\\
96.087	-116.8454\\
96.283	-117.301\\
96.478	-116.7778\\
96.674	-116.0765\\
96.87	-115.7119\\
97.065	-116.3424\\
97.261	-115.9765\\
97.457	-116.6219\\
97.652	-116.6532\\
97.848	-117.8361\\
98.043	-118.0959\\
98.239	-117.8675\\
98.435	-117.5166\\
98.63	-118.8455\\
98.826	-119.4071\\
99.022	-118.6579\\
99.217	-118.527\\
99.413	-119.1405\\
99.609	-118.9057\\
99.804	-118.6549\\
100	-118.2744\\
101.957	-118.5511\\
103.913	-119.4413\\
105.87	-119.8604\\
107.826	-121.0366\\
109.783	-121.2648\\
111.739	-121.0559\\
113.696	-121.4743\\
115.652	-121.7609\\
117.609	-121.1579\\
119.565	-119.9115\\
121.522	-123.0389\\
123.478	-122.3901\\
125.435	-121.795\\
127.391	-122.6617\\
129.348	-124.6889\\
131.304	-123.2889\\
133.261	-125.7109\\
135.217	-124.7758\\
137.174	-125.696\\
139.13	-126.2633\\
141.087	-125.833\\
143.043	-126.468\\
145	-127.3873\\
146.957	-125.7387\\
148.913	-125.7644\\
150.87	-128.9265\\
152.826	-129.5954\\
154.783	-127.3056\\
156.739	-127.7119\\
158.696	-129.8867\\
160.652	-130.3312\\
162.609	-130.7558\\
164.565	-131.0215\\
166.522	-129.3941\\
168.478	-129.6748\\
170.435	-131.0299\\
172.391	-131.6596\\
174.348	-131.3987\\
176.304	-131.3281\\
178.261	-130.7662\\
180.217	-131.1319\\
182.174	-131.2232\\
184.13	-130.9992\\
186.087	-130.2045\\
188.043	-129.5837\\
190	-131.549\\
191.957	-131.695\\
193.913	-131.5437\\
195.87	-132.0074\\
197.826	-132.0148\\
199.783	-131.7917\\
201.739	-131.6392\\
203.696	-131.0242\\
205.652	-130.9882\\
207.609	-131.9312\\
209.565	-131.6959\\
211.522	-132.7319\\
213.478	-132.8668\\
215.435	-132.6441\\
217.391	-133.2117\\
219.348	-131.5283\\
221.304	-131.5639\\
223.261	-133.5404\\
225.217	-132.754\\
227.174	-133.5381\\
229.13	-134.1831\\
231.087	-133.5384\\
233.043	-133.7236\\
235	-134.1671\\
236.957	-134.6116\\
238.913	-134.6759\\
240.87	-133.8356\\
242.826	-134.761\\
244.783	-134.6558\\
246.739	-134.5322\\
248.696	-134.7765\\
250.652	-135.0454\\
252.609	-133.8214\\
254.565	-134.5774\\
256.522	-133.6113\\
258.478	-133.7742\\
260.435	-134.7369\\
262.391	-134.4741\\
264.348	-134.3785\\
266.304	-135.6205\\
268.261	-134.8614\\
270.217	-133.7026\\
272.174	-135.5205\\
274.13	-134.6466\\
276.087	-134.1247\\
278.043	-133.5196\\
280	-133.564\\
281.957	-135.7576\\
283.913	-135.6947\\
285.87	-136.0085\\
287.826	-135.7049\\
289.783	-136.1583\\
291.739	-135.5365\\
293.696	-135.5754\\
295.652	-136.4303\\
297.609	-136.1162\\
299.565	-136.0434\\
301.522	-135.7109\\
303.478	-136.4368\\
305.435	-136.1079\\
307.391	-136.3888\\
309.348	-136.3334\\
311.304	-136.1987\\
313.261	-136.0813\\
315.217	-136.2523\\
317.174	-136.3994\\
319.13	-134.5035\\
321.087	-134.681\\
323.043	-136.8411\\
325	-135.4534\\
326.957	-135.0321\\
328.913	-135.6555\\
330.87	-137.0351\\
332.826	-136.8122\\
334.783	-137.1513\\
336.739	-137.1879\\
338.696	-137.039\\
340.652	-135.6881\\
342.609	-136.9414\\
344.565	-138.4258\\
346.522	-137.9007\\
348.478	-138.0884\\
350.435	-137.3372\\
352.391	-136.8065\\
354.348	-137.9085\\
356.304	-136.5649\\
358.261	-137.9759\\
360.217	-137.126\\
362.174	-137.9367\\
364.13	-136.9806\\
366.087	-137.0741\\
368.043	-136.6073\\
370	-136.073\\
371.957	-135.8754\\
373.913	-138.2076\\
375.87	-137.9427\\
377.826	-136.7041\\
379.783	-135.755\\
381.739	-136.7845\\
383.696	-135.9599\\
385.652	-138.338\\
387.609	-137.9822\\
389.565	-137.8594\\
391.522	-138.5233\\
393.478	-138.396\\
395.435	-139.0947\\
397.391	-138.4562\\
399.348	-138.1193\\
401.304	-138.1084\\
403.261	-138.9893\\
405.217	-138.685\\
407.174	-138.2418\\
409.13	-138.5986\\
411.087	-138.389\\
413.043	-139.1011\\
415	-138.7601\\
416.957	-139.1024\\
418.913	-138.9572\\
420.87	-137.6532\\
422.826	-138.8796\\
424.783	-138.5345\\
426.739	-138.6595\\
428.696	-139.3109\\
430.652	-138.1604\\
432.609	-138.3984\\
434.565	-138.5987\\
436.522	-138.4713\\
438.478	-139.2101\\
440.435	-139.309\\
442.391	-138.6416\\
444.348	-139.0063\\
446.304	-138.6906\\
448.261	-138.9071\\
450.217	-138.2621\\
452.174	-138.1524\\
454.13	-139.5132\\
456.087	-139.7202\\
458.043	-138.3024\\
460	-139.9914\\
461.957	-140.0933\\
463.913	-139.51\\
465.87	-139.9597\\
467.826	-139.889\\
469.783	-140.1124\\
471.739	-140.2143\\
473.696	-140.2082\\
475.652	-139.769\\
477.609	-140.6405\\
479.565	-139.4304\\
481.522	-139.2775\\
483.478	-140.427\\
485.435	-139.0083\\
487.391	-139.8861\\
489.348	-139.9627\\
491.304	-140.556\\
493.261	-139.1245\\
495.217	-139.4878\\
497.174	-140.0327\\
499.13	-138.7066\\
501.087	-140.2611\\
503.043	-139.8857\\
505	-140.8148\\
506.957	-140.7058\\
508.913	-140.8199\\
510.87	-139.9371\\
512.826	-141.047\\
514.783	-140.8123\\
516.739	-140.5472\\
518.696	-140.3286\\
520.652	-140.42\\
522.609	-140.3853\\
524.565	-139.9109\\
526.522	-140.9749\\
528.478	-140.0827\\
530.435	-139.9541\\
532.391	-140.4485\\
534.348	-139.9249\\
536.304	-140.2518\\
538.261	-141.0258\\
540.217	-141.0915\\
542.174	-140.8205\\
544.13	-140.9817\\
546.087	-138.6653\\
548.043	-140.7897\\
550	-140.1103\\
551.957	-140.1772\\
553.913	-140.5914\\
555.87	-140.4044\\
557.826	-140.74\\
559.783	-140.8769\\
561.739	-141.5914\\
563.696	-140.536\\
565.652	-140.5253\\
567.609	-141.0177\\
569.565	-140.9138\\
571.522	-141.429\\
573.478	-141.6297\\
575.435	-141.3954\\
577.391	-140.7744\\
579.348	-140.3821\\
581.304	-141.4187\\
583.261	-141.8936\\
585.217	-141.7999\\
587.174	-142.0836\\
589.13	-142.1781\\
591.087	-141.7498\\
593.043	-142.1652\\
595	-141.5719\\
596.957	-140.5786\\
598.913	-141.528\\
600.87	-141.3285\\
602.826	-141.3094\\
604.783	-140.9826\\
606.739	-141.4299\\
608.696	-140.4682\\
610.652	-141.4283\\
612.609	-141.8347\\
614.565	-140.1178\\
616.522	-142.2493\\
618.478	-141.3874\\
620.435	-141.5814\\
622.391	-141.4665\\
624.348	-141.5493\\
626.304	-141.9908\\
628.261	-140.6571\\
630.217	-141.706\\
632.174	-141.6319\\
634.13	-141.2994\\
636.087	-142.081\\
638.043	-141.477\\
640	-141.0557\\
641.957	-141.281\\
643.913	-141.5001\\
645.87	-141.8322\\
647.826	-141.9837\\
649.783	-142.1285\\
651.739	-142.1196\\
653.696	-142.3326\\
655.652	-142.064\\
657.609	-141.5746\\
659.565	-141.3095\\
661.522	-141.7087\\
663.478	-142.3431\\
665.435	-142.0448\\
667.391	-142.3099\\
669.348	-142.3348\\
671.304	-142.1669\\
673.261	-141.7359\\
675.217	-142.5353\\
677.174	-142.1794\\
679.13	-142.6621\\
681.087	-142.2216\\
683.043	-141.952\\
685	-141.3485\\
686.957	-142.7834\\
688.913	-141.9526\\
690.87	-142.9773\\
692.826	-142.792\\
694.783	-142.6911\\
696.739	-142.5064\\
698.696	-142.3537\\
700.652	-141.7943\\
702.609	-141.2376\\
704.565	-142.3571\\
706.522	-142.1437\\
708.478	-143.0764\\
710.435	-142.6863\\
712.391	-142.2088\\
714.348	-142.2749\\
716.304	-141.6527\\
718.261	-141.8708\\
720.217	-142.3339\\
722.174	-142.0554\\
724.13	-143.321\\
726.087	-140.9472\\
728.043	-142.2899\\
730	-142.1119\\
731.957	-141.2852\\
733.913	-143.283\\
735.87	-141.5806\\
737.826	-142.5773\\
739.783	-143.1054\\
741.739	-142.8263\\
743.696	-142.9334\\
745.652	-142.4357\\
747.609	-143.0257\\
749.565	-142.1381\\
751.522	-142.9434\\
753.478	-143.0582\\
755.435	-143.1406\\
757.391	-142.9113\\
759.348	-143.0103\\
761.304	-142.8694\\
763.261	-142.7093\\
765.217	-141.9125\\
767.174	-142.6182\\
769.13	-143.7849\\
771.087	-143.2161\\
773.043	-142.3419\\
775	-142.7407\\
776.957	-142.7182\\
778.913	-143.3959\\
780.87	-142.9676\\
782.826	-142.5016\\
784.783	-143.087\\
786.739	-141.6081\\
788.696	-142.4961\\
790.652	-141.7999\\
792.609	-143.8279\\
794.565	-143.7698\\
796.522	-143.1634\\
798.478	-143.5346\\
800.435	-143.0039\\
802.391	-143.3092\\
804.348	-143.9282\\
806.304	-143.1641\\
808.261	-142.9478\\
810.217	-142.767\\
812.174	-142.846\\
814.13	-142.5397\\
816.087	-144.0569\\
818.043	-141.8851\\
820	-142.8796\\
821.957	-142.8838\\
823.913	-143.5919\\
825.87	-142.7292\\
827.826	-143.4311\\
829.783	-143.1071\\
831.739	-141.8713\\
833.696	-142.3596\\
835.652	-143.4092\\
837.609	-143.4474\\
839.565	-143.9554\\
841.522	-143.8524\\
843.478	-143.8918\\
845.435	-142.5577\\
847.391	-143.4033\\
849.348	-142.4708\\
851.304	-143.3972\\
853.261	-143.4394\\
855.217	-142.5533\\
857.174	-142.9153\\
859.13	-143.2746\\
861.087	-143.911\\
863.043	-143.3497\\
865	-143.5816\\
866.957	-143.1097\\
868.913	-142.9832\\
870.87	-143.325\\
872.826	-142.7242\\
874.783	-142.7809\\
876.739	-143.155\\
878.696	-143.7996\\
880.652	-142.8324\\
882.609	-142.9774\\
884.565	-142.9978\\
886.522	-143.3759\\
888.478	-143.1808\\
890.435	-143.0842\\
892.391	-143.1585\\
894.348	-143.8395\\
896.304	-143.6464\\
898.261	-144.0155\\
900.217	-143.7857\\
902.174	-142.6466\\
904.13	-143.4625\\
906.087	-143.2156\\
908.043	-143.2293\\
910	-143.444\\
911.957	-143.3438\\
913.913	-143.4478\\
915.87	-142.3475\\
917.826	-143.8263\\
919.783	-143.7529\\
921.739	-143.2843\\
923.696	-143.6237\\
925.652	-143.5908\\
927.609	-144.3363\\
929.565	-142.3623\\
931.522	-142.5015\\
933.478	-144.2311\\
935.435	-143.7835\\
937.391	-143.6926\\
939.348	-144.004\\
941.304	-142.0436\\
943.261	-143.6357\\
945.217	-144.1021\\
947.174	-144.2188\\
949.13	-144.2925\\
951.087	-143.9152\\
953.043	-143.7084\\
955	-143.295\\
956.957	-144.3779\\
958.913	-144.1054\\
960.87	-144.1227\\
962.826	-144.7679\\
964.783	-143.67\\
966.739	-144.5897\\
968.696	-144.7544\\
970.652	-143.7596\\
972.609	-143.5124\\
974.565	-143.9656\\
976.522	-143.7767\\
978.478	-144.3528\\
980.435	-144.5027\\
982.391	-143.6512\\
984.348	-143.4342\\
986.304	-144.2976\\
988.261	-144.162\\
990.217	-143.5588\\
992.174	-144.2357\\
994.13	-144.235\\
996.087	-143.7384\\
998.043	-144.76\\
1000	-144.6429\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	-109.049579\\
15	-106.687066\\
20	-105.582042\\
25	-105.141256\\
30	-105.105624\\
35	-105.339041\\
40	-105.761107\\
45	-106.320023\\
50	-106.979958\\
55	-107.715168\\
60	-108.506113\\
65	-109.337586\\
70	-110.197746\\
75	-111.076837\\
80	-111.967143\\
85	-112.862075\\
90	-113.756803\\
95	-114.647012\\
100	-115.529927\\
150	-123.6553\\
200	-130.568248\\
250	-136.709465\\
300	-142.326556\\
350	-147.530031\\
400	-152.385406\\
450	-156.942561\\
500	-161.241985\\
550	-165.313223\\
600	-169.179495\\
650	-172.862554\\
700	-176.384956\\
750	-179.764047\\
800	-182.994637\\
850	-186.134786\\
900	-189.165007\\
950	-192.12835\\
1000	-195.153995\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, text=black]
%at (rel axis cs:0.28,0.63) {d=2m};
%\node[below right, align=left, text=black]
%at (rel axis cs:0.38,0.59) {d=3m};
%\node[below right, align=left, text=black]
%at (rel axis cs:0.48,0.52) {d=4m};
%\node[below right, align=left, text=black]
%at (rel axis cs:0.58,0.43) {d=5m};
%\node[below right, align=left, text=black]
%at (rel axis cs:0.68,0.315) {d=6m};
%\end{axis}
\end{tikzpicture}%

==> noise_floor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.32\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
xmin=10,
xmax=100,
xlabel={Carrier frequency (kHz)},
xmajorgrids,
ymin=-120,
ymax=-80,
ylabel={dBm},
ymajorgrids,
axis background/.style={fill=white},
%title={Noise floor. RBW: 1KHz. Amp: ON. Att: 0dB. Avrg: 200. Date: 18-mar-2016},
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	-85.7756\\
10.196	-85.6591\\
10.391	-85.6518\\
10.587	-85.7919\\
10.783	-85.9857\\
10.978	-86.1175\\
11.174	-86.4564\\
11.37	-86.9276\\
11.565	-87.0089\\
11.761	-87.1534\\
11.957	-86.7444\\
12.152	-86.3762\\
12.348	-86.3343\\
12.543	-86.5377\\
12.739	-86.7345\\
12.935	-87.0588\\
13.13	-87.1405\\
13.326	-86.8965\\
13.522	-86.9245\\
13.717	-87.1538\\
13.913	-87.371\\
14.109	-87.3838\\
14.304	-87.2275\\
14.5	-87.1235\\
14.696	-87.0118\\
14.891	-87.1691\\
15.087	-87.2181\\
15.283	-87.4687\\
15.478	-87.7636\\
15.674	-87.8046\\
15.87	-87.6438\\
16.065	-87.7455\\
16.261	-87.8005\\
16.457	-88.0654\\
16.652	-88.2719\\
16.848	-88.1453\\
17.043	-88.1\\
17.239	-88.2703\\
17.435	-88.1628\\
17.63	-88.2005\\
17.826	-88.5315\\
18.022	-88.8982\\
18.217	-89.139\\
18.413	-89.4147\\
18.609	-89.4552\\
18.804	-89.6494\\
19	-89.9665\\
19.196	-89.9886\\
19.391	-90.0739\\
19.587	-90.1276\\
19.783	-90.1707\\
19.978	-89.9023\\
20.174	-89.8707\\
20.37	-89.9883\\
20.565	-90.2469\\
20.761	-90.4517\\
20.957	-90.727\\
21.152	-90.9587\\
21.348	-91.1109\\
21.543	-91.2401\\
21.739	-91.3793\\
21.935	-91.4911\\
22.13	-91.6611\\
22.326	-91.7679\\
22.522	-91.7669\\
22.717	-91.899\\
22.913	-91.9935\\
23.109	-91.9912\\
23.304	-92.001\\
23.5	-91.9789\\
23.696	-92.078\\
23.891	-92.0153\\
24.087	-92.12\\
24.283	-92.3421\\
24.478	-92.6439\\
24.674	-92.9799\\
24.87	-93.3843\\
25.065	-93.7894\\
25.261	-93.9817\\
25.457	-93.9838\\
25.652	-93.7905\\
25.848	-93.6084\\
26.043	-93.7458\\
26.239	-94.0622\\
26.435	-94.0308\\
26.63	-93.8016\\
26.826	-94.0691\\
27.022	-94.4877\\
27.217	-94.9041\\
27.413	-95.1816\\
27.609	-95.3351\\
27.804	-95.5467\\
28	-95.7845\\
28.196	-96.0029\\
28.391	-96.3556\\
28.587	-96.2178\\
28.783	-96.3025\\
28.978	-96.2728\\
29.174	-96.0801\\
29.37	-96.0396\\
29.565	-96.0508\\
29.761	-96.0008\\
29.957	-96.0602\\
30.152	-96.3256\\
30.348	-96.5315\\
30.543	-96.8515\\
30.739	-97.1033\\
30.935	-97.5003\\
31.13	-97.6802\\
31.326	-97.9573\\
31.522	-98.0247\\
31.717	-98.2471\\
31.913	-98.2857\\
32.109	-98.121\\
32.304	-98.1926\\
32.5	-98.0994\\
32.696	-98.1322\\
32.891	-98.0328\\
33.087	-98.0641\\
33.283	-98.2237\\
33.478	-98.1809\\
33.674	-98.1401\\
33.87	-98.0899\\
34.065	-98.3168\\
34.261	-98.3288\\
34.457	-98.5252\\
34.652	-98.9068\\
34.848	-99.0289\\
35.043	-99.2168\\
35.239	-99.1728\\
35.435	-99.3366\\
35.63	-99.3501\\
35.826	-99.3506\\
36.022	-99.2685\\
36.217	-99.2997\\
36.413	-99.4871\\
36.609	-99.7252\\
36.804	-100.0153\\
37	-100.0498\\
37.196	-100.1591\\
37.391	-100.3529\\
37.587	-100.5062\\
37.783	-100.6111\\
37.978	-100.6712\\
38.174	-100.4204\\
38.37	-100.2069\\
38.565	-100.2409\\
38.761	-100.4125\\
38.957	-100.6062\\
39.152	-100.8405\\
39.348	-101.0283\\
39.543	-101.0161\\
39.739	-101.2023\\
39.935	-101.4562\\
40.13	-101.3445\\
40.326	-101.2738\\
40.522	-100.9499\\
40.717	-101.0656\\
40.913	-101.0922\\
41.109	-101.0634\\
41.304	-101.1976\\
41.5	-101.3875\\
41.696	-101.6146\\
41.891	-101.2549\\
42.087	-100.9863\\
42.283	-100.8599\\
42.478	-100.8046\\
42.674	-100.8668\\
42.87	-100.9176\\
43.065	-101.2837\\
43.261	-101.6058\\
43.457	-101.6216\\
43.652	-101.5916\\
43.848	-101.7666\\
44.043	-102.0621\\
44.239	-102.232\\
44.435	-102.4693\\
44.63	-102.7951\\
44.826	-102.8174\\
45.022	-103.1121\\
45.217	-103.1396\\
45.413	-103.0649\\
45.609	-103.3514\\
45.804	-103.3241\\
46	-103.173\\
46.196	-103.2498\\
46.391	-103.2827\\
46.587	-103.3984\\
46.783	-103.4938\\
46.978	-103.5505\\
47.174	-103.5888\\
47.37	-103.6027\\
47.565	-103.6296\\
47.761	-103.7248\\
47.957	-103.8045\\
48.152	-103.9267\\
48.348	-103.9617\\
48.543	-104.0329\\
48.739	-103.9628\\
48.935	-104.1022\\
49.13	-103.9834\\
49.326	-103.96\\
49.522	-103.7971\\
49.717	-103.6846\\
49.913	-103.5706\\
50.109	-103.8826\\
50.304	-104.2658\\
50.5	-104.3227\\
50.696	-104.5571\\
50.891	-104.9171\\
51.087	-105.1271\\
51.283	-105.4511\\
51.478	-105.5515\\
51.674	-105.3448\\
51.87	-105.1145\\
52.065	-104.9974\\
52.261	-104.871\\
52.457	-104.978\\
52.652	-105.0454\\
52.848	-105.4868\\
53.043	-105.4709\\
53.239	-105.3206\\
53.435	-105.4268\\
53.63	-105.5822\\
53.826	-105.6929\\
54.022	-105.7447\\
54.217	-105.6463\\
54.413	-105.6907\\
54.609	-105.6193\\
54.804	-105.3299\\
55	-105.2558\\
55.196	-105.4852\\
55.391	-105.3847\\
55.587	-105.2836\\
55.783	-105.2435\\
55.978	-105.4293\\
56.174	-105.6222\\
56.37	-105.7971\\
56.565	-105.9188\\
56.761	-105.6027\\
56.957	-105.4325\\
57.152	-105.1625\\
57.348	-105.1308\\
57.543	-105.2502\\
57.739	-105.3798\\
57.935	-105.6314\\
58.13	-105.8411\\
58.326	-106.152\\
58.522	-106.416\\
58.717	-106.628\\
58.913	-106.5009\\
59.109	-106.4546\\
59.304	-106.4899\\
59.5	-106.662\\
59.696	-106.6479\\
59.891	-106.5105\\
60.087	-106.6163\\
60.283	-106.6013\\
60.478	-106.5153\\
60.674	-106.6108\\
60.87	-106.6364\\
61.065	-106.6996\\
61.261	-106.789\\
61.457	-106.7123\\
61.652	-106.518\\
61.848	-106.417\\
62.043	-106.4115\\
62.239	-106.423\\
62.435	-106.5819\\
62.63	-106.693\\
62.826	-107.0345\\
63.022	-107.1461\\
63.217	-107.0959\\
63.413	-106.9651\\
63.609	-107.1356\\
63.804	-107.1614\\
64	-107.231\\
64.196	-107.3221\\
64.391	-107.0034\\
64.587	-106.9534\\
64.783	-107.1407\\
64.978	-107.3718\\
65.174	-107.569\\
65.37	-107.5724\\
65.565	-107.7736\\
65.761	-107.8749\\
65.957	-107.8141\\
66.152	-107.5342\\
66.348	-107.4646\\
66.543	-107.2794\\
66.739	-107.4091\\
66.935	-107.4605\\
67.13	-107.6392\\
67.326	-107.9412\\
67.522	-108.0059\\
67.717	-107.9494\\
67.913	-107.9124\\
68.109	-108.1315\\
68.304	-108.1444\\
68.5	-108.1636\\
68.696	-108.0405\\
68.891	-108.1846\\
69.087	-108.3069\\
69.283	-108.3853\\
69.478	-108.7164\\
69.674	-108.741\\
69.87	-108.5376\\
70.065	-108.5695\\
70.261	-108.7294\\
70.457	-108.9797\\
70.652	-109.1911\\
70.848	-109.2636\\
71.043	-108.3028\\
71.239	-108.2655\\
71.435	-108.5758\\
71.63	-108.9652\\
71.826	-109.111\\
72.022	-108.8311\\
72.217	-108.7311\\
72.413	-108.586\\
72.609	-108.7436\\
72.804	-108.7995\\
73	-108.6672\\
73.196	-108.5357\\
73.391	-108.4549\\
73.587	-108.5664\\
73.783	-108.816\\
73.978	-108.9311\\
74.174	-109.1589\\
74.37	-108.9918\\
74.565	-108.996\\
74.761	-108.9796\\
74.957	-108.6776\\
75.152	-108.3876\\
75.348	-108.3506\\
75.543	-108.5179\\
75.739	-108.8364\\
75.935	-108.9281\\
76.13	-109.1342\\
76.326	-109.5155\\
76.522	-109.733\\
76.717	-109.5791\\
76.913	-109.4279\\
77.109	-109.4693\\
77.304	-109.4346\\
77.5	-109.4717\\
77.696	-109.7265\\
77.891	-109.8485\\
78.087	-109.9907\\
78.283	-109.8029\\
78.478	-109.6504\\
78.674	-109.7501\\
78.87	-109.8392\\
79.065	-109.9674\\
79.261	-109.9363\\
79.457	-109.9295\\
79.652	-109.7358\\
79.848	-109.6809\\
80.043	-109.611\\
80.239	-109.4102\\
80.435	-109.4132\\
80.63	-109.6717\\
80.826	-109.8254\\
81.022	-109.9462\\
81.217	-110.2835\\
81.413	-110.2148\\
81.609	-110.1692\\
81.804	-110.2508\\
82	-110.4947\\
82.196	-110.2344\\
82.391	-110.2291\\
82.587	-110.3096\\
82.783	-110.4343\\
82.978	-110.7246\\
83.174	-110.6988\\
83.37	-110.364\\
83.565	-110.2072\\
83.761	-110.1166\\
83.957	-110.077\\
84.152	-110.1416\\
84.348	-110.3258\\
84.543	-110.3954\\
84.739	-110.6179\\
84.935	-110.7832\\
85.13	-110.9358\\
85.326	-110.92\\
85.522	-110.8765\\
85.717	-110.8665\\
85.913	-110.75\\
86.109	-110.7905\\
86.304	-110.944\\
86.5	-111.1082\\
86.696	-111.4771\\
86.891	-111.4474\\
87.087	-111.4608\\
87.283	-111.2814\\
87.478	-111.1354\\
87.674	-110.7603\\
87.87	-110.8306\\
88.065	-110.869\\
88.261	-110.6813\\
88.457	-110.7284\\
88.652	-110.6287\\
88.848	-110.6575\\
89.043	-110.8553\\
89.239	-110.7317\\
89.435	-110.7171\\
89.63	-110.8966\\
89.826	-111.2415\\
90.022	-111.2076\\
90.217	-111.0797\\
90.413	-111.0105\\
90.609	-110.8562\\
90.804	-111.1817\\
91	-111.5692\\
91.196	-112.0484\\
91.391	-112.0384\\
91.587	-112.0589\\
91.783	-111.9597\\
91.978	-111.6877\\
92.174	-111.5885\\
92.37	-111.6303\\
92.565	-111.4787\\
92.761	-111.4599\\
92.957	-111.5098\\
93.152	-111.5036\\
93.348	-111.6084\\
93.543	-111.9388\\
93.739	-111.7951\\
93.935	-111.8472\\
94.13	-111.8942\\
94.326	-111.6254\\
94.522	-111.5265\\
94.717	-111.5043\\
94.913	-111.6927\\
95.109	-111.6911\\
95.304	-111.5621\\
95.5	-111.7972\\
95.696	-112.0055\\
95.891	-111.9498\\
96.087	-111.9547\\
96.283	-111.9348\\
96.478	-111.9049\\
96.674	-111.7488\\
96.87	-111.3849\\
97.065	-111.3426\\
97.261	-111.5211\\
97.457	-111.5554\\
97.652	-111.3785\\
97.848	-111.4305\\
98.043	-111.5308\\
98.239	-111.7539\\
98.435	-111.793\\
98.63	-111.8345\\
98.826	-111.8383\\
99.022	-111.8274\\
99.217	-111.857\\
99.413	-111.8878\\
99.609	-111.7976\\
99.804	-111.6644\\
100	-111.4285\\
};
%\addlegendentry{Calibrated};

\end{axis}
\end{tikzpicture}%

==> p2p_success_rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.32\columnwidth,
%at={(1.625in,0.793in)},
scale only axis,
xmin=4,
xmax=10,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xlabel=Distance (m),
ylabel=Packets (\%),
axis background/.style={fill=white},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dotted,line width=1.5pt,mark=square,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
4	98.9\\
4.25		99\\
4.5	98.9\\
4.75		99\\
5	90.686\\
5.25	 28.004\\
5.5	0.2\\
5.75		0\\
6		0\\
6.25		0\\
6.5	0\\
6.75		0\\
7	0\\
7.25		0\\
7.5	0\\
7.75		0\\
8	0\\
8.25		0\\
8.5	0\\
8.75		0\\
9	0\\
9.25		0\\
9.5	0\\
9.75		0\\
10	0\\
};
%\addlegendentry{10dBm, No coding, Noncoherent};

\addplot [color=red,dotted,line width=1.5pt,mark=o,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
4	99.1\\
4.25		99.2\\
4.5	99.2\\
4.75		99.4\\
5	99\\
5.25		97.584\\
5.5	60.916\\
5.75		7.584\\
6	0\\
6.25		0\\
6.5	0\\
6.75		0\\
7	0\\
7.25		0\\
7.5	0\\
7.75		0\\
8	0\\
8.25		0\\
8.5	0\\
8.75		0\\
9	0\\
9.25		0\\
9.5	0\\
9.75		0\\
10	0\\
};
\addplot [color=red,dotted,line width=1.5pt,mark=triangle,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
4	98.9\\
4.25		98.9\\
4.5	99.1\\
4.75		98.8\\
5	98.4\\
5.25		98.09\\
5.5	44.871\\
5.75		0.508\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
4	99\\
4.25		98.9\\
4.5	99\\
4.75		99.1\\
5	98.8\\
5.25		98.7\\
5.5	99\\
5.75		95.386\\
6	42.594\\
6.25		0.204\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=black,dashed,line width=1.5pt,mark=square,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
4	98.8\\
4.25		99.1\\
4.5	99.3\\
4.75		98.7\\
5	98.6\\
5.25		98.9\\
5.5	98.7\\
5.75		98.4\\
6	81.484\\
6.25		14.843\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=black,dashed,line width=1.5pt,mark=o,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
4	99.2\\
4.25		99.3\\
4.5	99.3\\
4.75		98.6\\
5	99.1\\
5.25		98.9\\
5.5	98.8\\
5.75		98.9\\
6	99.2\\
6.25		95.788\\
6.5	60.798\\
6.75		2.922\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=black,dashed,line width=1.5pt,mark=triangle,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
4	98.7\\
4.25		99.1\\
4.5	99\\
4.75		99\\
5	99.1\\
5.25		98.6\\
5.5	99.1\\
5.75		99\\
6	98.8\\
6.25		97.694\\
6.5	25.086\\
6.75		0.102\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
4	99\\
4.25		98.5\\
4.5	99.1\\
4.75		98.9\\
5	99.2\\
5.25		99\\
5.5	99\\
5.75		99.2\\
6	99\\
6.25		99\\
6.5	98.9\\
6.75		96.288\\
7	40.786\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=square,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
4	99.2\\
4.25		99\\
4.5	99.2\\
4.75		99.2\\
5	99.3\\
5.25		98.8\\
5.5	98.9\\
5.75		99\\
6	98.7\\
6.25		99.4\\
6.5	98.9\\
6.75		98.598\\
7	66.353\\
7.25		8.184\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
4	98.8\\
4.25		98.9\\
4.5	99\\
4.75		98.9\\
5	99.2\\
5.25		98.9\\
5.5	99\\
5.75		99\\
6	98.9\\
6.25		99\\
6.5	99\\
6.75		99.2\\
7	98.8\\
7.25		92.053\\
7.5	42.069\\
7.75		0.912\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
4	99.1\\
4.25		98.6\\
4.5	98.9\\
4.75		99.2\\
5	99.3\\
5.25		99.1\\
5.5	98.7\\
5.75		98.7\\
6	99\\
6.25		98.9\\
6.5	98.9\\
6.75		98.7\\
7	99.3\\
7.25		86.288\\
7.5	13.571\\
7.75		0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
4	99.1\\
4.25		98.7\\
4.5	98.9\\
4.75		98.9\\
5	99\\
5.25		99.3\\
5.5	99\\
5.75		99.1\\
6	99\\
6.25		99\\
6.5	98.5\\
6.75		99.1\\
7	99.3\\
7.25		98.9\\
7.5	98.7\\
7.75		92.369\\
8	19.398\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> routing_ack_latency.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[
width=0.9\columnwidth,
height=0.42\columnwidth,
xlabel=Latency (s),
ylabel=Packets (\%),
xtick={0, 0.6, 1.2, 1.8, 2.4, 3, 3.6, 4.2, 4.8, 5.4, 6},
xmin=0,
xmax=6,
ymin=0,
ymax=50,
ybar,
xtick pos=left, 
ytick pos=left,
%bar width=8pt,
axis background/.style={fill=white}
]
\addplot [draw=black,fill=white!80!blue]
coordinates { 
(0.6, 44.1015)
(1.2, 41.7718)
(1.800, 7.8832)
(2.400, 1.8151)
(3.000, 0.8030)
(3.600, 0.5554)
(4.200, 0.3895)
(4.800, 0.3967)
(5.400, 0.2885)
(6.000, 0.2669)
(6.600, 0.2044)
(7.200, 0.1755)
(7.800, 0.1731)
(8.400, 0.1322)
};
\end{axis}
\end{tikzpicture}%

==> routing_rcvPkt_vs_pktRate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.2\columnwidth,
%at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xlabel=Packet period (s),
ylabel=Packets (\%),
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark options={solid,draw=blue}]
  table[row sep=crcr]{%
0.5	6.1275\\
1	8.255\\
2	14.1225\\
5	35.2525\\
10	66.3075\\
15	92.6325\\
20	97.0075\\
25	99.3975\\
30	99.6425\\
35	99.7225\\
40	99.8725\\
};
\end{axis}
\end{tikzpicture}%

==> scenario-diffusion.tikz <==
\tikzset{
circle node/.style = {circle,inner sep=22pt,draw},
dot node/.style = {circle, draw, inner sep=5pt},
X node/.style = {fill=white, inner sep=1pt}
}

\begin{tikzpicture}[scale=0.9]
    \foreach \x in {0,...,6}
    \foreach \y in {0,...,2}
    {
    \fill (\x,\y) circle (2pt);
    }
    \node [circle node] at (3,1) {};
    
    \draw[-> , blue] (3, 1.3) -- (3, 1.7);   
    \draw[-> , blue] (3, 0.7) -- (3, 0.3);   
    \draw[-> , blue] (3.3, 1) -- (3.7, 1);   
    \draw[-> , blue] (2.7, 1) -- (2.3, 1);   
    
\end{tikzpicture}


==> scenario-routing.tikz <==
\tikzset{
circle node/.style = {circle,inner sep=1pt,draw, fill=white},
dot node/.style = {circle, draw, inner sep=5pt},
X node/.style = {fill=white, inner sep=1pt}
}

\begin{tikzpicture}[scale=0.9]
    \foreach \x in {0,...,6}
    \foreach \y in {0,...,2}
    {
    \fill (\x,\y) circle (2pt);
    }
%    \node [circle node] at (0,0) {sink};
    \node [X node] at (0,-0.4) {0: Sink};
    \node [X node] at (6,-0.4) {6};
%    \node [X node] at (0, 1-0.4) {7};
%    \node [X node] at (6, 1-0.4) {13};
%    \node [X node] at (0, 2-0.4) {8};
    \node [X node] at (6, 2-0.4) {20};

  \draw[-> , blue] (5.7,2) -- (5.3,2);
  \draw[-> , blue] (4.7,2) -- (4.3,2);
  \draw[-> , blue] (3.7,2) -- (3.3,2);
  \draw[-> , blue] (3,1.7) -- (3,1.3);
  \draw[-> , blue] (2.7,1) -- (2.3,1);
  \draw[-> , blue] (1.7,1) -- (1.3,1);
  \draw[-> , blue] (0.7,1) -- (0.3,1);
  \draw[-> , blue] (0,0.7) -- (0,0.3);
    
    
\end{tikzpicture}

